Implementing Grover oracles for quantum key search on AES and LowMC

Grover's search algorithm gives a quantum attack against block ciphers by searching for a key that matches a small number of plaintext-ciphertext pairs. This attack uses $O(\sqrt{N})$ calls to the cipher to search a key space of size $N$. Previous work in the specific case of AES derived the full gate cost by analyzing quantum circuits for the cipher, but focused on minimizing the number of qubits. In contrast, we study the cost of quantum key search attacks under a depth restriction and introduce techniques that reduce the oracle depth, even if it requires more qubits. As cases in point, we design quantum circuits for the block ciphers AES and LowMC. Our circuits give a lower overall attack cost in both the gate count and depth-times-width cost models. In NIST's post-quantum cryptography standardization process, security categories are defined based on the concrete cost of quantum key search against AES. We present new, lower cost estimates for each category, so our work has immediate implications for the security assessment of post-quantum cryptography. As part of this work, we release Q# implementations of the full Grover oracle for AES-128, -192, -256 and for the three LowMC instantiations used in Picnic, including unit tests and code to reproduce our quantum resource estimates. To the best of our knowledge, these are the first two such full implementations and automatic resource estimations.

==> diagrams/aes/aes128.tikz <==
%! \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\providecommand{\K}[1]{\left|#1\right\rangle}
\providecommand{\adj}[1]{#1${}^\dagger$}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (415.000000, 97.500000);
% Drawing wires
% Line 4: k W \K{k}_{0} \K{k}_{10}
\draw[color=black] (0.000000,90.000000) -- (415.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {$\K{k}_{0}$};
% Line 5: m W \K{m}
\draw[color=black] (0.000000,75.000000) -- (415.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$\K{m}$};
% Line 6: t0 W \K{0}
\draw[color=black] (0.000000,60.000000) -- (415.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$\K{0}$};
% Line 7: t1 W \K{0}
\draw[color=black] (0.000000,45.000000) -- (415.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$\K{0}$};
% Line 8: ...nop W
\draw[color=black] (0.000000,30.000000) node[anchor=mid east] {$\vdots$};
% Line 9: t8 W \K{0}
\draw[color=black] (0.000000,15.000000) -- (415.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\K{0}$};
% Line 10: t9 W \K{0} \K{c}
\draw[color=black] (0.000000,0.000000) -- (415.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\K{0}$};
% Done with wires; drawing gates
% Line 13: k +m # width=30
\draw (9.000000,90.000000) -- (9.000000,75.000000);
\filldraw (9.000000, 90.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (9.000000, 75.000000) circle(3.000000pt);
\clip (9.000000, 75.000000) circle(3.000000pt);
\draw (6.000000, 75.000000) -- (12.000000, 75.000000);
\draw (9.000000, 72.000000) -- (9.000000, 78.000000);
\end{scope}
% Line 18: k G {KE$_0^{N_k-1}$} width=40 height=14
\begin{scope}
\draw[fill=white] (44.000000, 90.000000) +(-45.000000:28.284271pt and 9.899495pt) -- +(45.000000:28.284271pt and 9.899495pt) -- +(135.000000:28.284271pt and 9.899495pt) -- +(225.000000:28.284271pt and 9.899495pt) -- cycle;
\clip (44.000000, 90.000000) +(-45.000000:28.284271pt and 9.899495pt) -- +(45.000000:28.284271pt and 9.899495pt) -- +(135.000000:28.284271pt and 9.899495pt) -- +(225.000000:28.284271pt and 9.899495pt) -- cycle;
\draw (44.000000, 90.000000) node {{KE$_0^{N_k-1}$}};
\end{scope}
% Line 19: m t0 G BS width=20
\draw (44.000000,75.000000) -- (44.000000,60.000000);
\begin{scope}
\draw[fill=white] (44.000000, 67.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\clip (44.000000, 67.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\draw (44.000000, 67.500000) node {BS};
\end{scope}
% Line 20: t0 G SR width=20
\begin{scope}
\draw[fill=white] (86.000000, 60.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (86.000000, 60.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (86.000000, 60.000000) node {SR};
\end{scope}
% Line 21: t0 G MC width=20
\begin{scope}
\draw[fill=white] (118.000000, 60.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (118.000000, 60.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (118.000000, 60.000000) node {MC};
\end{scope}
% Line 22: k +t0
\draw (143.000000,90.000000) -- (143.000000,60.000000);
\filldraw (143.000000, 90.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (143.000000, 60.000000) circle(3.000000pt);
\clip (143.000000, 60.000000) circle(3.000000pt);
\draw (140.000000, 60.000000) -- (146.000000, 60.000000);
\draw (143.000000, 57.000000) -- (143.000000, 63.000000);
\end{scope}
% Line 27: k G {KE$_0^{N_k-1}$} width=40 height=14
\begin{scope}
\draw[fill=white] (178.000000, 90.000000) +(-45.000000:28.284271pt and 9.899495pt) -- +(45.000000:28.284271pt and 9.899495pt) -- +(135.000000:28.284271pt and 9.899495pt) -- +(225.000000:28.284271pt and 9.899495pt) -- cycle;
\clip (178.000000, 90.000000) +(-45.000000:28.284271pt and 9.899495pt) -- +(45.000000:28.284271pt and 9.899495pt) -- +(135.000000:28.284271pt and 9.899495pt) -- +(225.000000:28.284271pt and 9.899495pt) -- cycle;
\draw (178.000000, 90.000000) node {{KE$_0^{N_k-1}$}};
\end{scope}
% Line 28: t0 t1 G BS width=20
\draw (178.000000,60.000000) -- (178.000000,45.000000);
\begin{scope}
\draw[fill=white] (178.000000, 52.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\clip (178.000000, 52.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\draw (178.000000, 52.500000) node {BS};
\end{scope}
% Line 29: t1 G SR width=20
\begin{scope}
\draw[fill=white] (220.000000, 45.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (220.000000, 45.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (220.000000, 45.000000) node {SR};
\end{scope}
% Line 30: t1 G MC width=20
\begin{scope}
\draw[fill=white] (252.000000, 45.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (252.000000, 45.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (252.000000, 45.000000) node {MC};
\end{scope}
% Line 31: k +t1
\draw (277.000000,90.000000) -- (277.000000,45.000000);
\filldraw (277.000000, 90.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (277.000000, 45.000000) circle(3.000000pt);
\clip (277.000000, 45.000000) circle(3.000000pt);
\draw (274.000000, 45.000000) -- (280.000000, 45.000000);
\draw (277.000000, 42.000000) -- (277.000000, 48.000000);
\end{scope}
% Line 35: = \dots
\draw[fill=white,color=white] (292.000000, -6.000000) rectangle (307.000000, 96.000000);
\draw (299.500000, 45.000000) node {\dots};
% Line 38: k G {KE$_0^{N_k-1}$} width=40 height=14
\begin{scope}
\draw[fill=white] (339.000000, 90.000000) +(-45.000000:28.284271pt and 9.899495pt) -- +(45.000000:28.284271pt and 9.899495pt) -- +(135.000000:28.284271pt and 9.899495pt) -- +(225.000000:28.284271pt and 9.899495pt) -- cycle;
\clip (339.000000, 90.000000) +(-45.000000:28.284271pt and 9.899495pt) -- +(45.000000:28.284271pt and 9.899495pt) -- +(135.000000:28.284271pt and 9.899495pt) -- +(225.000000:28.284271pt and 9.899495pt) -- cycle;
\draw (339.000000, 90.000000) node {{KE$_0^{N_k-1}$}};
\end{scope}
% Line 39: t8 t9 G BS width=20
\draw (339.000000,15.000000) -- (339.000000,0.000000);
\begin{scope}
\draw[fill=white] (339.000000, 7.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\clip (339.000000, 7.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\draw (339.000000, 7.500000) node {BS};
\end{scope}
% Line 40: t9 G SR width=20
\begin{scope}
\draw[fill=white] (381.000000, -0.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (381.000000, -0.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (381.000000, -0.000000) node {SR};
\end{scope}
% Line 41: k +t9
\draw (406.000000,90.000000) -- (406.000000,0.000000);
\filldraw (406.000000, 90.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (406.000000, 0.000000) circle(3.000000pt);
\clip (406.000000, 0.000000) circle(3.000000pt);
\draw (403.000000, 0.000000) -- (409.000000, 0.000000);
\draw (406.000000, -3.000000) -- (406.000000, 3.000000);
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (415.000000,90.000000) node[right] {$\K{k}_{10}$};
\draw[color=black] (415.000000,30.000000) node[anchor=mid west] {$\vdots$};
\draw[color=black] (415.000000,0.000000) node[right] {$\K{c}$};
% Done with ending labels; drawing cut lines and comments
% Line 24: @ 1 4 % Round 1
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (21.000000,97.500000) -- (149.000000,97.500000);
\draw (85.000000, 101.500000) node[text width=144pt,above,text centered] {Round 1};
% Line 33: @ 5 8 % Round 2
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (155.000000,97.500000) -- (283.000000,97.500000);
\draw (219.000000, 101.500000) node[text width=144pt,above,text centered] {Round 2};
% Line 43: @ 10 12 % Round 10
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (316.000000,97.500000) -- (412.000000,97.500000);
\draw (364.000000, 101.500000) node[text width=144pt,above,text centered] {Round 10};
% Done with comments
\end{tikzpicture}


==> diagrams/aes/aes128_maximov.tikz <==
%! \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\providecommand{\K}[1]{\left|#1\right\rangle}
\providecommand{\adj}[1]{#1${}^\dagger$}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (415.000000, 127.500000);
% Drawing wires
% Line 4: k W \K{k}_{0} \K{k}_{10}
\draw[color=black] (0.000000,120.000000) -- (415.000000,120.000000);
\draw[color=black] (0.000000,120.000000) node[left] {$\K{k}_{0}$};
% Line 5: m W \K{m}
\draw[color=black] (0.000000,105.000000) -- (415.000000,105.000000);
\draw[color=black] (0.000000,105.000000) node[left] {$\K{m}$};
% Line 6: t0 W \K{0}
\draw[color=black] (0.000000,90.000000) -- (415.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {$\K{0}$};
% Line 7: t00 W \K{0}
\draw[color=black] (0.000000,75.000000) -- (415.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$\K{0}$};
% Line 8: t1 W \K{0}
\draw[color=black] (0.000000,60.000000) -- (415.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$\K{0}$};
% Line 9: t11 W \K{0}
\draw[color=black] (0.000000,45.000000) -- (415.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$\K{0}$};
% Line 10: ...nop W
\draw[color=black] (0.000000,30.000000) node[anchor=mid east] {$\vdots$};
% Line 11: t8 W \K{0}
\draw[color=black] (0.000000,15.000000) -- (415.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\K{0}$};
% Line 12: t9 W \K{0} \K{c}
\draw[color=black] (0.000000,0.000000) -- (415.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\K{0}$};
% Done with wires; drawing gates
% Line 15: k +m # width=30
\draw (9.000000,120.000000) -- (9.000000,105.000000);
\filldraw (9.000000, 120.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (9.000000, 105.000000) circle(3.000000pt);
\clip (9.000000, 105.000000) circle(3.000000pt);
\draw (6.000000, 105.000000) -- (12.000000, 105.000000);
\draw (9.000000, 102.000000) -- (9.000000, 108.000000);
\end{scope}
% Line 20: k G {KE$_0^{N_k-1}$} width=40 height=14
\begin{scope}
\draw[fill=white] (44.000000, 120.000000) +(-45.000000:28.284271pt and 9.899495pt) -- +(45.000000:28.284271pt and 9.899495pt) -- +(135.000000:28.284271pt and 9.899495pt) -- +(225.000000:28.284271pt and 9.899495pt) -- cycle;
\clip (44.000000, 120.000000) +(-45.000000:28.284271pt and 9.899495pt) -- +(45.000000:28.284271pt and 9.899495pt) -- +(135.000000:28.284271pt and 9.899495pt) -- +(225.000000:28.284271pt and 9.899495pt) -- cycle;
\draw (44.000000, 120.000000) node {{KE$_0^{3}$}};
\end{scope}
% Line 21: m t0 G BS width=20
\draw (44.000000,105.000000) -- (44.000000,90.000000);
\begin{scope}
\draw[fill=white] (44.000000, 97.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\clip (44.000000, 97.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\draw (44.000000, 97.500000) node {BS};
\end{scope}
% Line 22: t0 G SR width=20
\begin{scope}
\draw[fill=white] (86.000000, 90.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (86.000000, 90.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (86.000000, 90.000000) node {SR};
\end{scope}
% Line 23: t0 t00 G MC width=20
\draw (118.000000,90.000000) -- (118.000000,75.000000);
\begin{scope}
\draw[fill=white] (118.000000, 82.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\clip (118.000000, 82.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\draw (118.000000, 82.500000) node {MC};
\end{scope}
% Line 24: k +t00
\draw (143.000000,120.000000) -- (143.000000,75.000000);
\filldraw (143.000000, 120.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (143.000000, 75.000000) circle(3.000000pt);
\clip (143.000000, 75.000000) circle(3.000000pt);
\draw (140.000000, 75.000000) -- (146.000000, 75.000000);
\draw (143.000000, 72.000000) -- (143.000000, 78.000000);
\end{scope}
% Line 29: k G {KE$_0^{N_k-1}$} width=40 height=14
\begin{scope}
\draw[fill=white] (178.000000, 120.000000) +(-45.000000:28.284271pt and 9.899495pt) -- +(45.000000:28.284271pt and 9.899495pt) -- +(135.000000:28.284271pt and 9.899495pt) -- +(225.000000:28.284271pt and 9.899495pt) -- cycle;
\clip (178.000000, 120.000000) +(-45.000000:28.284271pt and 9.899495pt) -- +(45.000000:28.284271pt and 9.899495pt) -- +(135.000000:28.284271pt and 9.899495pt) -- +(225.000000:28.284271pt and 9.899495pt) -- cycle;
\draw (178.000000, 120.000000) node {{KE$_0^{3}$}};
\end{scope}
% Line 30: t00 t1 G BS width=20
\draw (178.000000,75.000000) -- (178.000000,60.000000);
\begin{scope}
\draw[fill=white] (178.000000, 67.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\clip (178.000000, 67.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\draw (178.000000, 67.500000) node {BS};
\end{scope}
% Line 31: t1 G SR width=20
\begin{scope}
\draw[fill=white] (220.000000, 60.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (220.000000, 60.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (220.000000, 60.000000) node {SR};
\end{scope}
% Line 32: t1 t11 G MC width=20
\draw (252.000000,60.000000) -- (252.000000,45.000000);
\begin{scope}
\draw[fill=white] (252.000000, 52.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\clip (252.000000, 52.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\draw (252.000000, 52.500000) node {MC};
\end{scope}
% Line 33: k +t11
\draw (277.000000,120.000000) -- (277.000000,45.000000);
\filldraw (277.000000, 120.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (277.000000, 45.000000) circle(3.000000pt);
\clip (277.000000, 45.000000) circle(3.000000pt);
\draw (274.000000, 45.000000) -- (280.000000, 45.000000);
\draw (277.000000, 42.000000) -- (277.000000, 48.000000);
\end{scope}
% Line 37: = \dots
\draw[fill=white,color=white] (292.000000, -6.000000) rectangle (307.000000, 126.000000);
\draw (299.500000, 60.000000) node {\dots};
% Line 40: k G {KE$_0^{N_k-1}$} width=40 height=14
\begin{scope}
\draw[fill=white] (339.000000, 120.000000) +(-45.000000:28.284271pt and 9.899495pt) -- +(45.000000:28.284271pt and 9.899495pt) -- +(135.000000:28.284271pt and 9.899495pt) -- +(225.000000:28.284271pt and 9.899495pt) -- cycle;
\clip (339.000000, 120.000000) +(-45.000000:28.284271pt and 9.899495pt) -- +(45.000000:28.284271pt and 9.899495pt) -- +(135.000000:28.284271pt and 9.899495pt) -- +(225.000000:28.284271pt and 9.899495pt) -- cycle;
\draw (339.000000, 120.000000) node {{KE$_0^{3}$}};
\end{scope}
% Line 41: t8 t9 G BS width=20
\draw (339.000000,15.000000) -- (339.000000,0.000000);
\begin{scope}
\draw[fill=white] (339.000000, 7.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\clip (339.000000, 7.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\draw (339.000000, 7.500000) node {BS};
\end{scope}
% Line 42: t9 G SR width=20
\begin{scope}
\draw[fill=white] (381.000000, -0.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (381.000000, -0.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (381.000000, -0.000000) node {SR};
\end{scope}
% Line 43: k +t9
\draw (406.000000,120.000000) -- (406.000000,0.000000);
\filldraw (406.000000, 120.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (406.000000, 0.000000) circle(3.000000pt);
\clip (406.000000, 0.000000) circle(3.000000pt);
\draw (403.000000, 0.000000) -- (409.000000, 0.000000);
\draw (406.000000, -3.000000) -- (406.000000, 3.000000);
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (415.000000,120.000000) node[right] {$\K{k}_{10}$};
\draw[color=black] (415.000000,30.000000) node[anchor=mid west] {$\vdots$};
\draw[color=black] (415.000000,0.000000) node[right] {$\K{c}$};
% Done with ending labels; drawing cut lines and comments
% Line 26: @ 1 4 % Round 1
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (21.000000,127.500000) -- (149.000000,127.500000);
\draw (85.000000, 131.500000) node[text width=144pt,above,text centered] {Round 1};
% Line 35: @ 5 8 % Round 2
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (155.000000,127.500000) -- (283.000000,127.500000);
\draw (219.000000, 131.500000) node[text width=144pt,above,text centered] {Round 2};
% Line 45: @ 10 12 % Round 10
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (316.000000,127.500000) -- (412.000000,127.500000);
\draw (364.000000, 131.500000) node[text width=144pt,above,text centered] {Round 10};
% Done with comments
\end{tikzpicture}


==> diagrams/aes/aes192.tikz <==
%! \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\providecommand{\K}[1]{\left|#1\right\rangle}
\providecommand{\adj}[1]{#1${}^\dagger$}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (851.000000, 157.500000);
% Drawing wires
% Line 4: k0 k1 k2 W \K{k}_{0}< >\K{k}_{12}
\draw[color=black] (0.000000,150.000000) -- (851.000000,150.000000);
%   Deferring wire label at (0.000000,150.000000)
% Line 4: k0 k1 k2 W \K{k}_{0}< >\K{k}_{12}
\draw[color=black] (0.000000,135.000000) -- (851.000000,135.000000);
%   Deferring wire label at (0.000000,135.000000)
% Line 4: k0 k1 k2 W \K{k}_{0}< >\K{k}_{12}
\draw[color=black] (0.000000,120.000000) -- (851.000000,120.000000);
\filldraw[color=white,fill=white] (0.000000,116.250000) rectangle (-4.000000,153.750000);
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (0.000000,116.250000) -- (0.000000,153.750000);
\draw[color=black] (-4.000000,135.000000) node[left] {$\K{k}_{0}$};
% Line 5: m W \K{m}
\draw[color=black] (0.000000,105.000000) -- (851.000000,105.000000);
\draw[color=black] (0.000000,105.000000) node[left] {$\K{m}$};
% Line 6: t0 W \K{0}
\draw[color=black] (0.000000,90.000000) -- (851.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {$\K{0}$};
% Line 7: t1 W \K{0}
\draw[color=black] (0.000000,75.000000) -- (851.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$\K{0}$};
% Line 8: t2 W \K{0}
\draw[color=black] (0.000000,60.000000) -- (851.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$\K{0}$};
% Line 9: t3 W \K{0}
\draw[color=black] (0.000000,45.000000) -- (851.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$\K{0}$};
% Line 10: ...nop W
\draw[color=black] (0.000000,30.000000) node[anchor=mid east] {$\vdots$};
% Line 11: t8 W \K{0}
\draw[color=black] (0.000000,15.000000) -- (851.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\K{0}$};
% Line 12: t9 W \K{0} \K{c}
\draw[color=black] (0.000000,0.000000) -- (851.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\K{0}$};
% Done with wires; drawing gates
% Line 15: k0 +m # width=10
\draw (9.000000,150.000000) -- (9.000000,105.000000);
\filldraw (9.000000, 150.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (9.000000, 105.000000) circle(3.000000pt);
\clip (9.000000, 105.000000) circle(3.000000pt);
\draw (6.000000, 105.000000) -- (12.000000, 105.000000);
\draw (9.000000, 102.000000) -- (9.000000, 108.000000);
\end{scope}
% Line 16: k1 +m # width=10
\draw (27.000000,135.000000) -- (27.000000,105.000000);
\filldraw (27.000000, 135.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (27.000000, 105.000000) circle(3.000000pt);
\clip (27.000000, 105.000000) circle(3.000000pt);
\draw (24.000000, 105.000000) -- (30.000000, 105.000000);
\draw (27.000000, 102.000000) -- (27.000000, 108.000000);
\end{scope}
% Line 21: k0 k1 k2 G {KE$_0^{N_k/3-1}$} width=45
\draw (64.500000,150.000000) -- (64.500000,120.000000);
\begin{scope}
\draw[fill=white] (64.500000, 135.000000) +(-45.000000:31.819805pt and 29.698485pt) -- +(45.000000:31.819805pt and 29.698485pt) -- +(135.000000:31.819805pt and 29.698485pt) -- +(225.000000:31.819805pt and 29.698485pt) -- cycle;
\clip (64.500000, 135.000000) +(-45.000000:31.819805pt and 29.698485pt) -- +(45.000000:31.819805pt and 29.698485pt) -- +(135.000000:31.819805pt and 29.698485pt) -- +(225.000000:31.819805pt and 29.698485pt) -- cycle;
\draw (64.500000, 135.000000) node {{KE$_0^{N_k/3-1}$}};
\end{scope}
% Line 22: m t0 G BS width=20
\draw (64.500000,105.000000) -- (64.500000,90.000000);
\begin{scope}
\draw[fill=white] (64.500000, 97.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\clip (64.500000, 97.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\draw (64.500000, 97.500000) node {BS};
\end{scope}
% Line 23: t0 G SR width=20
\begin{scope}
\draw[fill=white] (109.000000, 90.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (109.000000, 90.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (109.000000, 90.000000) node {SR};
\end{scope}
% Line 24: t0 G MC width=20
\begin{scope}
\draw[fill=white] (141.000000, 90.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (141.000000, 90.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (141.000000, 90.000000) node {MC};
\end{scope}
% Line 25: k2 +t0
\draw (166.000000,120.000000) -- (166.000000,90.000000);
\filldraw (166.000000, 120.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (166.000000, 90.000000) circle(3.000000pt);
\clip (166.000000, 90.000000) circle(3.000000pt);
\draw (163.000000, 90.000000) -- (169.000000, 90.000000);
\draw (166.000000, 87.000000) -- (166.000000, 93.000000);
\end{scope}
% Line 26: k0 +t0
\draw (184.000000,150.000000) -- (184.000000,90.000000);
\filldraw (184.000000, 150.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (184.000000, 90.000000) circle(3.000000pt);
\clip (184.000000, 90.000000) circle(3.000000pt);
\draw (181.000000, 90.000000) -- (187.000000, 90.000000);
\draw (184.000000, 87.000000) -- (184.000000, 93.000000);
\end{scope}
% Line 31: k0 k1 k2 G {KE$_{Nk/3}^{N_k-1}$} width=45
\draw (221.500000,150.000000) -- (221.500000,120.000000);
\begin{scope}
\draw[fill=white] (221.500000, 135.000000) +(-45.000000:31.819805pt and 29.698485pt) -- +(45.000000:31.819805pt and 29.698485pt) -- +(135.000000:31.819805pt and 29.698485pt) -- +(225.000000:31.819805pt and 29.698485pt) -- cycle;
\clip (221.500000, 135.000000) +(-45.000000:31.819805pt and 29.698485pt) -- +(45.000000:31.819805pt and 29.698485pt) -- +(135.000000:31.819805pt and 29.698485pt) -- +(225.000000:31.819805pt and 29.698485pt) -- cycle;
\draw (221.500000, 135.000000) node {{KE$_{Nk/3}^{N_k-1}$}};
\end{scope}
% Line 32: t0 t1 G BS width=20
\draw (221.500000,90.000000) -- (221.500000,75.000000);
\begin{scope}
\draw[fill=white] (221.500000, 82.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\clip (221.500000, 82.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\draw (221.500000, 82.500000) node {BS};
\end{scope}
% Line 33: t1 G SR width=20
\begin{scope}
\draw[fill=white] (266.000000, 75.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (266.000000, 75.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (266.000000, 75.000000) node {SR};
\end{scope}
% Line 34: t1 G MC width=20
\begin{scope}
\draw[fill=white] (298.000000, 75.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (298.000000, 75.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (298.000000, 75.000000) node {MC};
\end{scope}
% Line 35: k1 +t1
\draw (323.000000,135.000000) -- (323.000000,75.000000);
\filldraw (323.000000, 135.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (323.000000, 75.000000) circle(3.000000pt);
\clip (323.000000, 75.000000) circle(3.000000pt);
\draw (320.000000, 75.000000) -- (326.000000, 75.000000);
\draw (323.000000, 72.000000) -- (323.000000, 78.000000);
\end{scope}
% Line 36: k2 +t1
\draw (341.000000,120.000000) -- (341.000000,75.000000);
\filldraw (341.000000, 120.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (341.000000, 75.000000) circle(3.000000pt);
\clip (341.000000, 75.000000) circle(3.000000pt);
\draw (338.000000, 75.000000) -- (344.000000, 75.000000);
\draw (341.000000, 72.000000) -- (341.000000, 78.000000);
\end{scope}
% Line 41: k0 k1 k2 G {KE$_{0}^{2 N_k/3-1}$} width=50
\draw (381.000000,150.000000) -- (381.000000,120.000000);
\begin{scope}
\draw[fill=white] (381.000000, 135.000000) +(-45.000000:35.355339pt and 29.698485pt) -- +(45.000000:35.355339pt and 29.698485pt) -- +(135.000000:35.355339pt and 29.698485pt) -- +(225.000000:35.355339pt and 29.698485pt) -- cycle;
\clip (381.000000, 135.000000) +(-45.000000:35.355339pt and 29.698485pt) -- +(45.000000:35.355339pt and 29.698485pt) -- +(135.000000:35.355339pt and 29.698485pt) -- +(225.000000:35.355339pt and 29.698485pt) -- cycle;
\draw (381.000000, 135.000000) node {{KE$_{0}^{2 N_k/3-1}$}};
\end{scope}
% Line 42: t1 t2 G BS width=20
\draw (381.000000,75.000000) -- (381.000000,60.000000);
\begin{scope}
\draw[fill=white] (381.000000, 67.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\clip (381.000000, 67.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\draw (381.000000, 67.500000) node {BS};
\end{scope}
% Line 43: t2 G SR width=20
\begin{scope}
\draw[fill=white] (428.000000, 60.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (428.000000, 60.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (428.000000, 60.000000) node {SR};
\end{scope}
% Line 44: t2 G MC width=20
\begin{scope}
\draw[fill=white] (460.000000, 60.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (460.000000, 60.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (460.000000, 60.000000) node {MC};
\end{scope}
% Line 45: k0 +t2
\draw (485.000000,150.000000) -- (485.000000,60.000000);
\filldraw (485.000000, 150.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (485.000000, 60.000000) circle(3.000000pt);
\clip (485.000000, 60.000000) circle(3.000000pt);
\draw (482.000000, 60.000000) -- (488.000000, 60.000000);
\draw (485.000000, 57.000000) -- (485.000000, 63.000000);
\end{scope}
% Line 46: k1 +t2
\draw (503.000000,135.000000) -- (503.000000,60.000000);
\filldraw (503.000000, 135.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (503.000000, 60.000000) circle(3.000000pt);
\clip (503.000000, 60.000000) circle(3.000000pt);
\draw (500.000000, 60.000000) -- (506.000000, 60.000000);
\draw (503.000000, 57.000000) -- (503.000000, 63.000000);
\end{scope}
% Line 51: k0 k1 k2 G {KE$_{2Nk/3}^{N_k-1}$} width=45
\draw (540.500000,150.000000) -- (540.500000,120.000000);
\begin{scope}
\draw[fill=white] (540.500000, 135.000000) +(-45.000000:31.819805pt and 29.698485pt) -- +(45.000000:31.819805pt and 29.698485pt) -- +(135.000000:31.819805pt and 29.698485pt) -- +(225.000000:31.819805pt and 29.698485pt) -- cycle;
\clip (540.500000, 135.000000) +(-45.000000:31.819805pt and 29.698485pt) -- +(45.000000:31.819805pt and 29.698485pt) -- +(135.000000:31.819805pt and 29.698485pt) -- +(225.000000:31.819805pt and 29.698485pt) -- cycle;
\draw (540.500000, 135.000000) node {{KE$_{2Nk/3}^{N_k-1}$}};
\end{scope}
% Line 53: t2 t3 G BS width=20
\draw (540.500000,60.000000) -- (540.500000,45.000000);
\begin{scope}
\draw[fill=white] (540.500000, 52.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\clip (540.500000, 52.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\draw (540.500000, 52.500000) node {BS};
\end{scope}
% Line 52: k0 k1 k2 G {KE$_0^{N_k/3-1}$} width=45
\draw (597.500000,150.000000) -- (597.500000,120.000000);
\begin{scope}
\draw[fill=white] (597.500000, 135.000000) +(-45.000000:31.819805pt and 29.698485pt) -- +(45.000000:31.819805pt and 29.698485pt) -- +(135.000000:31.819805pt and 29.698485pt) -- +(225.000000:31.819805pt and 29.698485pt) -- cycle;
\clip (597.500000, 135.000000) +(-45.000000:31.819805pt and 29.698485pt) -- +(45.000000:31.819805pt and 29.698485pt) -- +(135.000000:31.819805pt and 29.698485pt) -- +(225.000000:31.819805pt and 29.698485pt) -- cycle;
\draw (597.500000, 135.000000) node {{KE$_0^{N_k/3-1}$}};
\end{scope}
% Line 54: t3 G SR width=20
\begin{scope}
\draw[fill=white] (597.500000, 45.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (597.500000, 45.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (597.500000, 45.000000) node {SR};
\end{scope}
% Line 55: t3 G MC width=20
\begin{scope}
\draw[fill=white] (642.000000, 45.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (642.000000, 45.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (642.000000, 45.000000) node {MC};
\end{scope}
% Line 56: k2 +t3
\draw (667.000000,120.000000) -- (667.000000,45.000000);
\filldraw (667.000000, 120.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (667.000000, 45.000000) circle(3.000000pt);
\clip (667.000000, 45.000000) circle(3.000000pt);
\draw (664.000000, 45.000000) -- (670.000000, 45.000000);
\draw (667.000000, 42.000000) -- (667.000000, 48.000000);
\end{scope}
% Line 57: k0 +t3
\draw (685.000000,150.000000) -- (685.000000,45.000000);
\filldraw (685.000000, 150.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (685.000000, 45.000000) circle(3.000000pt);
\clip (685.000000, 45.000000) circle(3.000000pt);
\draw (682.000000, 45.000000) -- (688.000000, 45.000000);
\draw (685.000000, 42.000000) -- (685.000000, 48.000000);
\end{scope}
% Line 61: = \dots
\draw[fill=white,color=white] (700.000000, -6.000000) rectangle (715.000000, 156.000000);
\draw (707.500000, 75.000000) node {\dots};
% Line 64: k0 k1 k2 G {KE$_0^{2 N_k/3-1}$} width=50
\draw (752.000000,150.000000) -- (752.000000,120.000000);
\begin{scope}
\draw[fill=white] (752.000000, 135.000000) +(-45.000000:35.355339pt and 29.698485pt) -- +(45.000000:35.355339pt and 29.698485pt) -- +(135.000000:35.355339pt and 29.698485pt) -- +(225.000000:35.355339pt and 29.698485pt) -- cycle;
\clip (752.000000, 135.000000) +(-45.000000:35.355339pt and 29.698485pt) -- +(45.000000:35.355339pt and 29.698485pt) -- +(135.000000:35.355339pt and 29.698485pt) -- +(225.000000:35.355339pt and 29.698485pt) -- cycle;
\draw (752.000000, 135.000000) node {{KE$_0^{2 N_k/3-1}$}};
\end{scope}
% Line 65: t8 t9 G BS width=20
\draw (752.000000,15.000000) -- (752.000000,0.000000);
\begin{scope}
\draw[fill=white] (752.000000, 7.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\clip (752.000000, 7.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\draw (752.000000, 7.500000) node {BS};
\end{scope}
% Line 66: t9 G SR width=20
\begin{scope}
\draw[fill=white] (799.000000, -0.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (799.000000, -0.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (799.000000, -0.000000) node {SR};
\end{scope}
% Line 67: k0 +t9
\draw (824.000000,150.000000) -- (824.000000,0.000000);
\filldraw (824.000000, 150.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (824.000000, 0.000000) circle(3.000000pt);
\clip (824.000000, 0.000000) circle(3.000000pt);
\draw (821.000000, 0.000000) -- (827.000000, 0.000000);
\draw (824.000000, -3.000000) -- (824.000000, 3.000000);
\end{scope}
% Line 68: k1 +t9
\draw (842.000000,135.000000) -- (842.000000,0.000000);
\filldraw (842.000000, 135.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (842.000000, 0.000000) circle(3.000000pt);
\clip (842.000000, 0.000000) circle(3.000000pt);
\draw (839.000000, 0.000000) -- (845.000000, 0.000000);
\draw (842.000000, -3.000000) -- (842.000000, 3.000000);
\end{scope}
% Done with gates; drawing ending labels
%   Deferring wire label at (851.000000,150.000000)
%   Deferring wire label at (851.000000,135.000000)
\filldraw[color=white,fill=white] (851.000000,116.250000) rectangle (855.000000,153.750000);
\draw[decorate,decoration={brace,mirror,amplitude = 4.000000pt},very thick] (851.000000,116.250000) -- (851.000000,153.750000);
\draw[color=black] (855.000000,135.000000) node[right] {$\K{k}_{12}$};
\draw[color=black] (851.000000,30.000000) node[anchor=mid west] {$\vdots$};
\draw[color=black] (851.000000,0.000000) node[right] {$\K{c}$};
% Done with ending labels; drawing cut lines and comments
% Line 28: @ 2 6 % Round 1
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (39.000000,157.500000) -- (190.000000,157.500000);
\draw (114.500000, 161.500000) node[text width=144pt,above,text centered] {Round 1};
% Line 38: @ 7 11 % Round 2
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (196.000000,157.500000) -- (347.000000,157.500000);
\draw (271.500000, 161.500000) node[text width=144pt,above,text centered] {Round 2};
% Line 48: @ 12 16 % Round 3
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (353.000000,157.500000) -- (509.000000,157.500000);
\draw (431.000000, 161.500000) node[text width=144pt,above,text centered] {Round 3};
% Line 59: @ 17 21 % Round 4
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (515.000000,157.500000) -- (691.000000,157.500000);
\draw (603.000000, 161.500000) node[text width=144pt,above,text centered] {Round 4};
% Line 70: @ 23 26 % Round 12
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (724.000000,157.500000) -- (848.000000,157.500000);
\draw (786.000000, 161.500000) node[text width=144pt,above,text centered] {Round 12};
% Done with comments
\end{tikzpicture}


==> diagrams/aes/aes192_maximov.tikz <==
%! \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\providecommand{\K}[1]{\left|#1\right\rangle}
\providecommand{\adj}[1]{#1${}^\dagger$}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (851.000000, 217.500000);
% Drawing wires
% Line 4: k0 k1 k2 W \K{k}_{0}< >\K{k}_{12}
\draw[color=black] (0.000000,210.000000) -- (851.000000,210.000000);
%   Deferring wire label at (0.000000,210.000000)
% Line 4: k0 k1 k2 W \K{k}_{0}< >\K{k}_{12}
\draw[color=black] (0.000000,195.000000) -- (851.000000,195.000000);
%   Deferring wire label at (0.000000,195.000000)
% Line 4: k0 k1 k2 W \K{k}_{0}< >\K{k}_{12}
\draw[color=black] (0.000000,180.000000) -- (851.000000,180.000000);
\filldraw[color=white,fill=white] (0.000000,176.250000) rectangle (-4.000000,213.750000);
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (0.000000,176.250000) -- (0.000000,213.750000);
\draw[color=black] (-4.000000,195.000000) node[left] {$\K{k}_{0}$};
% Line 5: m W \K{m}
\draw[color=black] (0.000000,165.000000) -- (851.000000,165.000000);
\draw[color=black] (0.000000,165.000000) node[left] {$\K{m}$};
% Line 6: t0 W \K{0}
\draw[color=black] (0.000000,150.000000) -- (851.000000,150.000000);
\draw[color=black] (0.000000,150.000000) node[left] {$\K{0}$};
% Line 7: t00 W \K{0}
\draw[color=black] (0.000000,135.000000) -- (851.000000,135.000000);
\draw[color=black] (0.000000,135.000000) node[left] {$\K{0}$};
% Line 8: t1 W \K{0}
\draw[color=black] (0.000000,120.000000) -- (851.000000,120.000000);
\draw[color=black] (0.000000,120.000000) node[left] {$\K{0}$};
% Line 9: t11 W \K{0}
\draw[color=black] (0.000000,105.000000) -- (851.000000,105.000000);
\draw[color=black] (0.000000,105.000000) node[left] {$\K{0}$};
% Line 10: t2 W \K{0}
\draw[color=black] (0.000000,90.000000) -- (851.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {$\K{0}$};
% Line 11: t22 W \K{0}
\draw[color=black] (0.000000,75.000000) -- (851.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$\K{0}$};
% Line 12: t3 W \K{0}
\draw[color=black] (0.000000,60.000000) -- (851.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$\K{0}$};
% Line 13: t33 W \K{0}
\draw[color=black] (0.000000,45.000000) -- (851.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$\K{0}$};
% Line 14: ...nop W
\draw[color=black] (0.000000,30.000000) node[anchor=mid east] {$\vdots$};
% Line 15: t8 W \K{0}
\draw[color=black] (0.000000,15.000000) -- (851.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\K{0}$};
% Line 16: t9 W \K{0} \K{c}
\draw[color=black] (0.000000,0.000000) -- (851.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\K{0}$};
% Done with wires; drawing gates
% Line 19: k0 +m # width=10
\draw (9.000000,210.000000) -- (9.000000,165.000000);
\filldraw (9.000000, 210.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (9.000000, 165.000000) circle(3.000000pt);
\clip (9.000000, 165.000000) circle(3.000000pt);
\draw (6.000000, 165.000000) -- (12.000000, 165.000000);
\draw (9.000000, 162.000000) -- (9.000000, 168.000000);
\end{scope}
% Line 20: k1 +m # width=10
\draw (27.000000,195.000000) -- (27.000000,165.000000);
\filldraw (27.000000, 195.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (27.000000, 165.000000) circle(3.000000pt);
\clip (27.000000, 165.000000) circle(3.000000pt);
\draw (24.000000, 165.000000) -- (30.000000, 165.000000);
\draw (27.000000, 162.000000) -- (27.000000, 168.000000);
\end{scope}
% Line 25: k0 k1 k2 G {KE$_0^{N_k/3-1}$} width=45
\draw (64.500000,210.000000) -- (64.500000,180.000000);
\begin{scope}
\draw[fill=white] (64.500000, 195.000000) +(-45.000000:31.819805pt and 29.698485pt) -- +(45.000000:31.819805pt and 29.698485pt) -- +(135.000000:31.819805pt and 29.698485pt) -- +(225.000000:31.819805pt and 29.698485pt) -- cycle;
\clip (64.500000, 195.000000) +(-45.000000:31.819805pt and 29.698485pt) -- +(45.000000:31.819805pt and 29.698485pt) -- +(135.000000:31.819805pt and 29.698485pt) -- +(225.000000:31.819805pt and 29.698485pt) -- cycle;
\draw (64.500000, 195.000000) node {{KE$_0^{1}$}};
\end{scope}
% Line 26: m t0 G BS width=20
\draw (64.500000,165.000000) -- (64.500000,150.000000);
\begin{scope}
\draw[fill=white] (64.500000, 157.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\clip (64.500000, 157.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\draw (64.500000, 157.500000) node {BS};
\end{scope}
% Line 27: t0 G SR width=20
\begin{scope}
\draw[fill=white] (109.000000, 150.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (109.000000, 150.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (109.000000, 150.000000) node {SR};
\end{scope}
% Line 28: t0 t00 G MC width=20
\draw (141.000000,150.000000) -- (141.000000,135.000000);
\begin{scope}
\draw[fill=white] (141.000000, 142.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\clip (141.000000, 142.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\draw (141.000000, 142.500000) node {MC};
\end{scope}
% Line 29: k2 +t00
\draw (166.000000,180.000000) -- (166.000000,135.000000);
\filldraw (166.000000, 180.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (166.000000, 135.000000) circle(3.000000pt);
\clip (166.000000, 135.000000) circle(3.000000pt);
\draw (163.000000, 135.000000) -- (169.000000, 135.000000);
\draw (166.000000, 132.000000) -- (166.000000, 138.000000);
\end{scope}
% Line 30: k0 +t00
\draw (184.000000,210.000000) -- (184.000000,135.000000);
\filldraw (184.000000, 210.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (184.000000, 135.000000) circle(3.000000pt);
\clip (184.000000, 135.000000) circle(3.000000pt);
\draw (181.000000, 135.000000) -- (187.000000, 135.000000);
\draw (184.000000, 132.000000) -- (184.000000, 138.000000);
\end{scope}
% Line 35: k0 k1 k2 G {KE$_{Nk/3}^{N_k-1}$} width=45
\draw (221.500000,210.000000) -- (221.500000,180.000000);
\begin{scope}
\draw[fill=white] (221.500000, 195.000000) +(-45.000000:31.819805pt and 29.698485pt) -- +(45.000000:31.819805pt and 29.698485pt) -- +(135.000000:31.819805pt and 29.698485pt) -- +(225.000000:31.819805pt and 29.698485pt) -- cycle;
\clip (221.500000, 195.000000) +(-45.000000:31.819805pt and 29.698485pt) -- +(45.000000:31.819805pt and 29.698485pt) -- +(135.000000:31.819805pt and 29.698485pt) -- +(225.000000:31.819805pt and 29.698485pt) -- cycle;
\draw (221.500000, 195.000000) node {{KE$_{2}^{5}$}};
\end{scope}
% Line 36: t00 t1 G BS width=20
\draw (221.500000,135.000000) -- (221.500000,120.000000);
\begin{scope}
\draw[fill=white] (221.500000, 127.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\clip (221.500000, 127.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\draw (221.500000, 127.500000) node {BS};
\end{scope}
% Line 37: t1 G SR width=20
\begin{scope}
\draw[fill=white] (266.000000, 120.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (266.000000, 120.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (266.000000, 120.000000) node {SR};
\end{scope}
% Line 38: t1 t11 G MC width=20
\draw (298.000000,120.000000) -- (298.000000,105.000000);
\begin{scope}
\draw[fill=white] (298.000000, 112.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\clip (298.000000, 112.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\draw (298.000000, 112.500000) node {MC};
\end{scope}
% Line 39: k1 +t11
\draw (323.000000,195.000000) -- (323.000000,105.000000);
\filldraw (323.000000, 195.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (323.000000, 105.000000) circle(3.000000pt);
\clip (323.000000, 105.000000) circle(3.000000pt);
\draw (320.000000, 105.000000) -- (326.000000, 105.000000);
\draw (323.000000, 102.000000) -- (323.000000, 108.000000);
\end{scope}
% Line 40: k2 +t11
\draw (341.000000,180.000000) -- (341.000000,105.000000);
\filldraw (341.000000, 180.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (341.000000, 105.000000) circle(3.000000pt);
\clip (341.000000, 105.000000) circle(3.000000pt);
\draw (338.000000, 105.000000) -- (344.000000, 105.000000);
\draw (341.000000, 102.000000) -- (341.000000, 108.000000);
\end{scope}
% Line 45: k0 k1 k2 G {KE$_{0}^{2 N_k/3-1}$} width=50
\draw (381.000000,210.000000) -- (381.000000,180.000000);
\begin{scope}
\draw[fill=white] (381.000000, 195.000000) +(-45.000000:35.355339pt and 29.698485pt) -- +(45.000000:35.355339pt and 29.698485pt) -- +(135.000000:35.355339pt and 29.698485pt) -- +(225.000000:35.355339pt and 29.698485pt) -- cycle;
\clip (381.000000, 195.000000) +(-45.000000:35.355339pt and 29.698485pt) -- +(45.000000:35.355339pt and 29.698485pt) -- +(135.000000:35.355339pt and 29.698485pt) -- +(225.000000:35.355339pt and 29.698485pt) -- cycle;
\draw (381.000000, 195.000000) node {{KE$_{0}^{3}$}};
\end{scope}
% Line 46: t11 t2 G BS width=20
\draw (381.000000,105.000000) -- (381.000000,90.000000);
\begin{scope}
\draw[fill=white] (381.000000, 97.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\clip (381.000000, 97.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\draw (381.000000, 97.500000) node {BS};
\end{scope}
% Line 47: t2 G SR width=20
\begin{scope}
\draw[fill=white] (428.000000, 90.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (428.000000, 90.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (428.000000, 90.000000) node {SR};
\end{scope}
% Line 48: t2 t22 G MC width=20
\draw (460.000000,90.000000) -- (460.000000,75.000000);
\begin{scope}
\draw[fill=white] (460.000000, 82.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\clip (460.000000, 82.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\draw (460.000000, 82.500000) node {MC};
\end{scope}
% Line 49: k0 +t22
\draw (485.000000,210.000000) -- (485.000000,75.000000);
\filldraw (485.000000, 210.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (485.000000, 75.000000) circle(3.000000pt);
\clip (485.000000, 75.000000) circle(3.000000pt);
\draw (482.000000, 75.000000) -- (488.000000, 75.000000);
\draw (485.000000, 72.000000) -- (485.000000, 78.000000);
\end{scope}
% Line 50: k1 +t22
\draw (503.000000,195.000000) -- (503.000000,75.000000);
\filldraw (503.000000, 195.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (503.000000, 75.000000) circle(3.000000pt);
\clip (503.000000, 75.000000) circle(3.000000pt);
\draw (500.000000, 75.000000) -- (506.000000, 75.000000);
\draw (503.000000, 72.000000) -- (503.000000, 78.000000);
\end{scope}
% Line 55: k0 k1 k2 G {KE$_{2Nk/3}^{N_k-1}$} width=45
\draw (540.500000,210.000000) -- (540.500000,180.000000);
\begin{scope}
\draw[fill=white] (540.500000, 195.000000) +(-45.000000:31.819805pt and 29.698485pt) -- +(45.000000:31.819805pt and 29.698485pt) -- +(135.000000:31.819805pt and 29.698485pt) -- +(225.000000:31.819805pt and 29.698485pt) -- cycle;
\clip (540.500000, 195.000000) +(-45.000000:31.819805pt and 29.698485pt) -- +(45.000000:31.819805pt and 29.698485pt) -- +(135.000000:31.819805pt and 29.698485pt) -- +(225.000000:31.819805pt and 29.698485pt) -- cycle;
\draw (540.500000, 195.000000) node {{KE$_{4}^{5}$}};
\end{scope}
% Line 57: t22 t3 G BS width=20
\draw (540.500000,75.000000) -- (540.500000,60.000000);
\begin{scope}
\draw[fill=white] (540.500000, 67.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\clip (540.500000, 67.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\draw (540.500000, 67.500000) node {BS};
\end{scope}
% Line 56: k0 k1 k2 G {KE$_0^{N_k/3-1}$} width=45
\draw (597.500000,210.000000) -- (597.500000,180.000000);
\begin{scope}
\draw[fill=white] (597.500000, 195.000000) +(-45.000000:31.819805pt and 29.698485pt) -- +(45.000000:31.819805pt and 29.698485pt) -- +(135.000000:31.819805pt and 29.698485pt) -- +(225.000000:31.819805pt and 29.698485pt) -- cycle;
\clip (597.500000, 195.000000) +(-45.000000:31.819805pt and 29.698485pt) -- +(45.000000:31.819805pt and 29.698485pt) -- +(135.000000:31.819805pt and 29.698485pt) -- +(225.000000:31.819805pt and 29.698485pt) -- cycle;
\draw (597.500000, 195.000000) node {{KE$_0^{1}$}};
\end{scope}
% Line 58: t3 G SR width=20
\begin{scope}
\draw[fill=white] (597.500000, 60.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (597.500000, 60.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (597.500000, 60.000000) node {SR};
\end{scope}
% Line 59: t3 t33 G MC width=20
\draw (642.000000,60.000000) -- (642.000000,45.000000);
\begin{scope}
\draw[fill=white] (642.000000, 52.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\clip (642.000000, 52.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\draw (642.000000, 52.500000) node {MC};
\end{scope}
% Line 60: k2 +t33
\draw (667.000000,180.000000) -- (667.000000,45.000000);
\filldraw (667.000000, 180.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (667.000000, 45.000000) circle(3.000000pt);
\clip (667.000000, 45.000000) circle(3.000000pt);
\draw (664.000000, 45.000000) -- (670.000000, 45.000000);
\draw (667.000000, 42.000000) -- (667.000000, 48.000000);
\end{scope}
% Line 61: k0 +t33
\draw (685.000000,210.000000) -- (685.000000,45.000000);
\filldraw (685.000000, 210.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (685.000000, 45.000000) circle(3.000000pt);
\clip (685.000000, 45.000000) circle(3.000000pt);
\draw (682.000000, 45.000000) -- (688.000000, 45.000000);
\draw (685.000000, 42.000000) -- (685.000000, 48.000000);
\end{scope}
% Line 65: = \dots
\draw[fill=white,color=white] (700.000000, -6.000000) rectangle (715.000000, 216.000000);
\draw (707.500000, 105.000000) node {\dots};
% Line 68: k0 k1 k2 G {KE$_0^{2 N_k/3-1}$} width=50
\draw (752.000000,210.000000) -- (752.000000,180.000000);
\begin{scope}
\draw[fill=white] (752.000000, 195.000000) +(-45.000000:35.355339pt and 29.698485pt) -- +(45.000000:35.355339pt and 29.698485pt) -- +(135.000000:35.355339pt and 29.698485pt) -- +(225.000000:35.355339pt and 29.698485pt) -- cycle;
\clip (752.000000, 195.000000) +(-45.000000:35.355339pt and 29.698485pt) -- +(45.000000:35.355339pt and 29.698485pt) -- +(135.000000:35.355339pt and 29.698485pt) -- +(225.000000:35.355339pt and 29.698485pt) -- cycle;
\draw (752.000000, 195.000000) node {{KE$_0^{3}$}};
\end{scope}
% Line 69: t8 t9 G BS width=20
\draw (752.000000,15.000000) -- (752.000000,0.000000);
\begin{scope}
\draw[fill=white] (752.000000, 7.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\clip (752.000000, 7.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\draw (752.000000, 7.500000) node {BS};
\end{scope}
% Line 70: t9 G SR width=20
\begin{scope}
\draw[fill=white] (799.000000, -0.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (799.000000, -0.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (799.000000, -0.000000) node {SR};
\end{scope}
% Line 71: k0 +t9
\draw (824.000000,210.000000) -- (824.000000,0.000000);
\filldraw (824.000000, 210.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (824.000000, 0.000000) circle(3.000000pt);
\clip (824.000000, 0.000000) circle(3.000000pt);
\draw (821.000000, 0.000000) -- (827.000000, 0.000000);
\draw (824.000000, -3.000000) -- (824.000000, 3.000000);
\end{scope}
% Line 72: k1 +t9
\draw (842.000000,195.000000) -- (842.000000,0.000000);
\filldraw (842.000000, 195.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (842.000000, 0.000000) circle(3.000000pt);
\clip (842.000000, 0.000000) circle(3.000000pt);
\draw (839.000000, 0.000000) -- (845.000000, 0.000000);
\draw (842.000000, -3.000000) -- (842.000000, 3.000000);
\end{scope}
% Done with gates; drawing ending labels
%   Deferring wire label at (851.000000,210.000000)
%   Deferring wire label at (851.000000,195.000000)
\filldraw[color=white,fill=white] (851.000000,176.250000) rectangle (855.000000,213.750000);
\draw[decorate,decoration={brace,mirror,amplitude = 4.000000pt},very thick] (851.000000,176.250000) -- (851.000000,213.750000);
\draw[color=black] (855.000000,195.000000) node[right] {$\K{k}_{12}$};
\draw[color=black] (851.000000,30.000000) node[anchor=mid west] {$\vdots$};
\draw[color=black] (851.000000,0.000000) node[right] {$\K{c}$};
% Done with ending labels; drawing cut lines and comments
% Line 32: @ 2 6 % Round 1
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (39.000000,217.500000) -- (190.000000,217.500000);
\draw (114.500000, 221.500000) node[text width=144pt,above,text centered] {Round 1};
% Line 42: @ 7 11 % Round 2
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (196.000000,217.500000) -- (347.000000,217.500000);
\draw (271.500000, 221.500000) node[text width=144pt,above,text centered] {Round 2};
% Line 52: @ 12 16 % Round 3
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (353.000000,217.500000) -- (509.000000,217.500000);
\draw (431.000000, 221.500000) node[text width=144pt,above,text centered] {Round 3};
% Line 63: @ 17 21 % Round 4
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (515.000000,217.500000) -- (691.000000,217.500000);
\draw (603.000000, 221.500000) node[text width=144pt,above,text centered] {Round 4};
% Line 74: @ 23 26 % Round 12
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (724.000000,217.500000) -- (848.000000,217.500000);
\draw (786.000000, 221.500000) node[text width=144pt,above,text centered] {Round 12};
% Done with comments
\end{tikzpicture}


==> diagrams/aes/aes256.tikz <==
%! \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\providecommand{\K}[1]{\left|#1\right\rangle}
\providecommand{\adj}[1]{#1${}^\dagger$}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (539.000000, 127.500000);
% Drawing wires
% Line 4: k0 k1 W \K{k}_{0}< >\K{k}_{14}
\draw[color=black] (0.000000,120.000000) -- (539.000000,120.000000);
%   Deferring wire label at (0.000000,120.000000)
% Line 4: k0 k1 W \K{k}_{0}< >\K{k}_{14}
\draw[color=black] (0.000000,105.000000) -- (539.000000,105.000000);
\filldraw[color=white,fill=white] (0.000000,101.250000) rectangle (-4.000000,123.750000);
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (0.000000,101.250000) -- (0.000000,123.750000);
\draw[color=black] (-4.000000,112.500000) node[left] {$\K{k}_{0}$};
% Line 5: m W \K{m}
\draw[color=black] (0.000000,90.000000) -- (539.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {$\K{m}$};
% Line 6: t0 W \K{0}
\draw[color=black] (0.000000,75.000000) -- (539.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$\K{0}$};
% Line 7: t1 W \K{0}
\draw[color=black] (0.000000,60.000000) -- (539.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$\K{0}$};
% Line 8: t2 W \K{0}
\draw[color=black] (0.000000,45.000000) -- (539.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$\K{0}$};
% Line 9: ...nop W
\draw[color=black] (0.000000,30.000000) node[anchor=mid east] {$\vdots$};
% Line 10: t8 W \K{0}
\draw[color=black] (0.000000,15.000000) -- (539.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\K{0}$};
% Line 11: t9 W \K{0} \K{c}
\draw[color=black] (0.000000,0.000000) -- (539.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\K{0}$};
% Done with wires; drawing gates
% Line 14: k0 +m # width=30
\draw (9.000000,120.000000) -- (9.000000,90.000000);
\filldraw (9.000000, 120.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (9.000000, 90.000000) circle(3.000000pt);
\clip (9.000000, 90.000000) circle(3.000000pt);
\draw (6.000000, 90.000000) -- (12.000000, 90.000000);
\draw (9.000000, 87.000000) -- (9.000000, 93.000000);
\end{scope}
% Line 19: m t0 G BS width=20
\draw (34.000000,90.000000) -- (34.000000,75.000000);
\begin{scope}
\draw[fill=white] (34.000000, 82.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\clip (34.000000, 82.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\draw (34.000000, 82.500000) node {BS};
\end{scope}
% Line 20: t0 G SR width=20
\begin{scope}
\draw[fill=white] (66.000000, 75.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (66.000000, 75.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (66.000000, 75.000000) node {SR};
\end{scope}
% Line 21: t0 G MC width=20
\begin{scope}
\draw[fill=white] (98.000000, 75.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (98.000000, 75.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (98.000000, 75.000000) node {MC};
\end{scope}
% Line 22: k1 +t0
\draw (123.000000,105.000000) -- (123.000000,75.000000);
\filldraw (123.000000, 105.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (123.000000, 75.000000) circle(3.000000pt);
\clip (123.000000, 75.000000) circle(3.000000pt);
\draw (120.000000, 75.000000) -- (126.000000, 75.000000);
\draw (123.000000, 72.000000) -- (123.000000, 78.000000);
\end{scope}
% Line 27: k0 k1 G {KE$_0^{N_k/2-1}$} width=45
\draw (160.500000,120.000000) -- (160.500000,105.000000);
\begin{scope}
\draw[fill=white] (160.500000, 112.500000) +(-45.000000:31.819805pt and 19.091883pt) -- +(45.000000:31.819805pt and 19.091883pt) -- +(135.000000:31.819805pt and 19.091883pt) -- +(225.000000:31.819805pt and 19.091883pt) -- cycle;
\clip (160.500000, 112.500000) +(-45.000000:31.819805pt and 19.091883pt) -- +(45.000000:31.819805pt and 19.091883pt) -- +(135.000000:31.819805pt and 19.091883pt) -- +(225.000000:31.819805pt and 19.091883pt) -- cycle;
\draw (160.500000, 112.500000) node {{KE$_0^{N_k/2-1}$}};
\end{scope}
% Line 28: t0 t1 G BS width=20
\draw (160.500000,75.000000) -- (160.500000,60.000000);
\begin{scope}
\draw[fill=white] (160.500000, 67.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\clip (160.500000, 67.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\draw (160.500000, 67.500000) node {BS};
\end{scope}
% Line 29: t1 G SR width=20
\begin{scope}
\draw[fill=white] (205.000000, 60.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (205.000000, 60.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (205.000000, 60.000000) node {SR};
\end{scope}
% Line 30: t1 G MC width=20
\begin{scope}
\draw[fill=white] (237.000000, 60.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (237.000000, 60.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (237.000000, 60.000000) node {MC};
\end{scope}
% Line 31: k0 +t1
\draw (262.000000,120.000000) -- (262.000000,60.000000);
\filldraw (262.000000, 120.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (262.000000, 60.000000) circle(3.000000pt);
\clip (262.000000, 60.000000) circle(3.000000pt);
\draw (259.000000, 60.000000) -- (265.000000, 60.000000);
\draw (262.000000, 57.000000) -- (262.000000, 63.000000);
\end{scope}
% Line 36: k0 k1 G {KE$_{N_k/2}^{N_k-1}$} width=40
\draw (297.000000,120.000000) -- (297.000000,105.000000);
\begin{scope}
\draw[fill=white] (297.000000, 112.500000) +(-45.000000:28.284271pt and 19.091883pt) -- +(45.000000:28.284271pt and 19.091883pt) -- +(135.000000:28.284271pt and 19.091883pt) -- +(225.000000:28.284271pt and 19.091883pt) -- cycle;
\clip (297.000000, 112.500000) +(-45.000000:28.284271pt and 19.091883pt) -- +(45.000000:28.284271pt and 19.091883pt) -- +(135.000000:28.284271pt and 19.091883pt) -- +(225.000000:28.284271pt and 19.091883pt) -- cycle;
\draw (297.000000, 112.500000) node {{KE$_{N_k/2}^{N_k-1}$}};
\end{scope}
% Line 37: t1 t2 G BS width=20
\draw (297.000000,60.000000) -- (297.000000,45.000000);
\begin{scope}
\draw[fill=white] (297.000000, 52.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\clip (297.000000, 52.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\draw (297.000000, 52.500000) node {BS};
\end{scope}
% Line 38: t2 G SR width=20
\begin{scope}
\draw[fill=white] (339.000000, 45.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (339.000000, 45.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (339.000000, 45.000000) node {SR};
\end{scope}
% Line 39: t2 G MC width=20
\begin{scope}
\draw[fill=white] (371.000000, 45.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (371.000000, 45.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (371.000000, 45.000000) node {MC};
\end{scope}
% Line 40: k1 +t2
\draw (396.000000,105.000000) -- (396.000000,45.000000);
\filldraw (396.000000, 105.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (396.000000, 45.000000) circle(3.000000pt);
\clip (396.000000, 45.000000) circle(3.000000pt);
\draw (393.000000, 45.000000) -- (399.000000, 45.000000);
\draw (396.000000, 42.000000) -- (396.000000, 48.000000);
\end{scope}
% Line 44: = \dots
\draw[fill=white,color=white] (411.000000, -6.000000) rectangle (426.000000, 126.000000);
\draw (418.500000, 60.000000) node {\dots};
% Line 47: k0 k1 G {KE$_0^{N_k/2-1}$} width=45
\draw (460.500000,120.000000) -- (460.500000,105.000000);
\begin{scope}
\draw[fill=white] (460.500000, 112.500000) +(-45.000000:31.819805pt and 19.091883pt) -- +(45.000000:31.819805pt and 19.091883pt) -- +(135.000000:31.819805pt and 19.091883pt) -- +(225.000000:31.819805pt and 19.091883pt) -- cycle;
\clip (460.500000, 112.500000) +(-45.000000:31.819805pt and 19.091883pt) -- +(45.000000:31.819805pt and 19.091883pt) -- +(135.000000:31.819805pt and 19.091883pt) -- +(225.000000:31.819805pt and 19.091883pt) -- cycle;
\draw (460.500000, 112.500000) node {{KE$_0^{N_k/2-1}$}};
\end{scope}
% Line 48: t8 t9 G BS width=20
\draw (460.500000,15.000000) -- (460.500000,0.000000);
\begin{scope}
\draw[fill=white] (460.500000, 7.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\clip (460.500000, 7.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\draw (460.500000, 7.500000) node {BS};
\end{scope}
% Line 49: t9 G SR width=20
\begin{scope}
\draw[fill=white] (505.000000, -0.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (505.000000, -0.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (505.000000, -0.000000) node {SR};
\end{scope}
% Line 50: k0 +t9
\draw (530.000000,120.000000) -- (530.000000,0.000000);
\filldraw (530.000000, 120.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (530.000000, 0.000000) circle(3.000000pt);
\clip (530.000000, 0.000000) circle(3.000000pt);
\draw (527.000000, 0.000000) -- (533.000000, 0.000000);
\draw (530.000000, -3.000000) -- (530.000000, 3.000000);
\end{scope}
% Done with gates; drawing ending labels
%   Deferring wire label at (539.000000,120.000000)
\filldraw[color=white,fill=white] (539.000000,101.250000) rectangle (543.000000,123.750000);
\draw[decorate,decoration={brace,mirror,amplitude = 4.000000pt},very thick] (539.000000,101.250000) -- (539.000000,123.750000);
\draw[color=black] (543.000000,112.500000) node[right] {$\K{k}_{14}$};
\draw[color=black] (539.000000,30.000000) node[anchor=mid west] {$\vdots$};
\draw[color=black] (539.000000,0.000000) node[right] {$\K{c}$};
% Done with ending labels; drawing cut lines and comments
% Line 24: @ 1 4 % Round 1
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (21.000000,127.500000) -- (129.000000,127.500000);
\draw (75.000000, 131.500000) node[text width=144pt,above,text centered] {Round 1};
% Line 33: @ 5 8 % Round 2
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (135.000000,127.500000) -- (268.000000,127.500000);
\draw (201.500000, 131.500000) node[text width=144pt,above,text centered] {Round 2};
% Line 42: @ 9 12 % Round 3
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (274.000000,127.500000) -- (402.000000,127.500000);
\draw (338.000000, 131.500000) node[text width=144pt,above,text centered] {Round 3};
% Line 52: @ 14 16 % Round 14
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (435.000000,127.500000) -- (536.000000,127.500000);
\draw (485.500000, 131.500000) node[text width=144pt,above,text centered] {Round 14};
% Done with comments
\end{tikzpicture}


==> diagrams/aes/aes256_maximov.tikz <==
%! \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\providecommand{\K}[1]{\left|#1\right\rangle}
\providecommand{\adj}[1]{#1${}^\dagger$}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (539.000000, 172.500000);
% Drawing wires
% Line 4: k0 k1 W \K{k}_{0}< >\K{k}_{14}
\draw[color=black] (0.000000,165.000000) -- (539.000000,165.000000);
%   Deferring wire label at (0.000000,165.000000)
% Line 4: k0 k1 W \K{k}_{0}< >\K{k}_{14}
\draw[color=black] (0.000000,150.000000) -- (539.000000,150.000000);
\filldraw[color=white,fill=white] (0.000000,146.250000) rectangle (-4.000000,168.750000);
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (0.000000,146.250000) -- (0.000000,168.750000);
\draw[color=black] (-4.000000,157.500000) node[left] {$\K{k}_{0}$};
% Line 5: m W \K{m}
\draw[color=black] (0.000000,135.000000) -- (539.000000,135.000000);
\draw[color=black] (0.000000,135.000000) node[left] {$\K{m}$};
% Line 6: t0 W \K{0}
\draw[color=black] (0.000000,120.000000) -- (539.000000,120.000000);
\draw[color=black] (0.000000,120.000000) node[left] {$\K{0}$};
% Line 7: t00 W \K{0}
\draw[color=black] (0.000000,105.000000) -- (539.000000,105.000000);
\draw[color=black] (0.000000,105.000000) node[left] {$\K{0}$};
% Line 8: t1 W \K{0}
\draw[color=black] (0.000000,90.000000) -- (539.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {$\K{0}$};
% Line 9: t11 W \K{0}
\draw[color=black] (0.000000,75.000000) -- (539.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$\K{0}$};
% Line 10: t2 W \K{0}
\draw[color=black] (0.000000,60.000000) -- (539.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$\K{0}$};
% Line 11: t22 W \K{0}
\draw[color=black] (0.000000,45.000000) -- (539.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$\K{0}$};
% Line 12: ...nop W
\draw[color=black] (0.000000,30.000000) node[anchor=mid east] {$\vdots$};
% Line 13: t8 W \K{0}
\draw[color=black] (0.000000,15.000000) -- (539.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\K{0}$};
% Line 14: t9 W \K{0} \K{c}
\draw[color=black] (0.000000,0.000000) -- (539.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\K{0}$};
% Done with wires; drawing gates
% Line 17: k0 +m # width=30
\draw (9.000000,165.000000) -- (9.000000,135.000000);
\filldraw (9.000000, 165.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (9.000000, 135.000000) circle(3.000000pt);
\clip (9.000000, 135.000000) circle(3.000000pt);
\draw (6.000000, 135.000000) -- (12.000000, 135.000000);
\draw (9.000000, 132.000000) -- (9.000000, 138.000000);
\end{scope}
% Line 22: m t0 G BS width=20
\draw (34.000000,135.000000) -- (34.000000,120.000000);
\begin{scope}
\draw[fill=white] (34.000000, 127.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\clip (34.000000, 127.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\draw (34.000000, 127.500000) node {BS};
\end{scope}
% Line 23: t0 G SR width=20
\begin{scope}
\draw[fill=white] (66.000000, 120.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (66.000000, 120.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (66.000000, 120.000000) node {SR};
\end{scope}
% Line 24: t0 t00 G MC width=20
\draw (98.000000,120.000000) -- (98.000000,105.000000);
\begin{scope}
\draw[fill=white] (98.000000, 112.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\clip (98.000000, 112.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\draw (98.000000, 112.500000) node {MC};
\end{scope}
% Line 25: k1 +t00
\draw (123.000000,150.000000) -- (123.000000,105.000000);
\filldraw (123.000000, 150.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (123.000000, 105.000000) circle(3.000000pt);
\clip (123.000000, 105.000000) circle(3.000000pt);
\draw (120.000000, 105.000000) -- (126.000000, 105.000000);
\draw (123.000000, 102.000000) -- (123.000000, 108.000000);
\end{scope}
% Line 30: k0 k1 G {KE$_0^{N_k/2-1}$} width=45
\draw (160.500000,165.000000) -- (160.500000,150.000000);
\begin{scope}
\draw[fill=white] (160.500000, 157.500000) +(-45.000000:31.819805pt and 19.091883pt) -- +(45.000000:31.819805pt and 19.091883pt) -- +(135.000000:31.819805pt and 19.091883pt) -- +(225.000000:31.819805pt and 19.091883pt) -- cycle;
\clip (160.500000, 157.500000) +(-45.000000:31.819805pt and 19.091883pt) -- +(45.000000:31.819805pt and 19.091883pt) -- +(135.000000:31.819805pt and 19.091883pt) -- +(225.000000:31.819805pt and 19.091883pt) -- cycle;
\draw (160.500000, 157.500000) node {{KE$_0^{3}$}};
\end{scope}
% Line 31: t00 t1 G BS width=20
\draw (160.500000,105.000000) -- (160.500000,90.000000);
\begin{scope}
\draw[fill=white] (160.500000, 97.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\clip (160.500000, 97.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\draw (160.500000, 97.500000) node {BS};
\end{scope}
% Line 32: t1 G SR width=20
\begin{scope}
\draw[fill=white] (205.000000, 90.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (205.000000, 90.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (205.000000, 90.000000) node {SR};
\end{scope}
% Line 33: t1 t11 G MC width=20
\draw (237.000000,90.000000) -- (237.000000,75.000000);
\begin{scope}
\draw[fill=white] (237.000000, 82.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\clip (237.000000, 82.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\draw (237.000000, 82.500000) node {MC};
\end{scope}
% Line 34: k0 +t11
\draw (262.000000,165.000000) -- (262.000000,75.000000);
\filldraw (262.000000, 165.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (262.000000, 75.000000) circle(3.000000pt);
\clip (262.000000, 75.000000) circle(3.000000pt);
\draw (259.000000, 75.000000) -- (265.000000, 75.000000);
\draw (262.000000, 72.000000) -- (262.000000, 78.000000);
\end{scope}
% Line 39: k0 k1 G {KE$_{N_k/2}^{N_k-1}$} width=40
\draw (297.000000,165.000000) -- (297.000000,150.000000);
\begin{scope}
\draw[fill=white] (297.000000, 157.500000) +(-45.000000:28.284271pt and 19.091883pt) -- +(45.000000:28.284271pt and 19.091883pt) -- +(135.000000:28.284271pt and 19.091883pt) -- +(225.000000:28.284271pt and 19.091883pt) -- cycle;
\clip (297.000000, 157.500000) +(-45.000000:28.284271pt and 19.091883pt) -- +(45.000000:28.284271pt and 19.091883pt) -- +(135.000000:28.284271pt and 19.091883pt) -- +(225.000000:28.284271pt and 19.091883pt) -- cycle;
\draw (297.000000, 157.500000) node {{KE$_{4}^{7}$}};
\end{scope}
% Line 40: t11 t2 G BS width=20
\draw (297.000000,75.000000) -- (297.000000,60.000000);
\begin{scope}
\draw[fill=white] (297.000000, 67.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\clip (297.000000, 67.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\draw (297.000000, 67.500000) node {BS};
\end{scope}
% Line 41: t2 G SR width=20
\begin{scope}
\draw[fill=white] (339.000000, 60.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (339.000000, 60.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (339.000000, 60.000000) node {SR};
\end{scope}
% Line 42: t2 t22 G MC width=20
\draw (371.000000,60.000000) -- (371.000000,45.000000);
\begin{scope}
\draw[fill=white] (371.000000, 52.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\clip (371.000000, 52.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\draw (371.000000, 52.500000) node {MC};
\end{scope}
% Line 43: k1 +t22
\draw (396.000000,150.000000) -- (396.000000,45.000000);
\filldraw (396.000000, 150.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (396.000000, 45.000000) circle(3.000000pt);
\clip (396.000000, 45.000000) circle(3.000000pt);
\draw (393.000000, 45.000000) -- (399.000000, 45.000000);
\draw (396.000000, 42.000000) -- (396.000000, 48.000000);
\end{scope}
% Line 47: = \dots
\draw[fill=white,color=white] (411.000000, -6.000000) rectangle (426.000000, 171.000000);
\draw (418.500000, 82.500000) node {\dots};
% Line 50: k0 k1 G {KE$_0^{N_k/2-1}$} width=45
\draw (460.500000,165.000000) -- (460.500000,150.000000);
\begin{scope}
\draw[fill=white] (460.500000, 157.500000) +(-45.000000:31.819805pt and 19.091883pt) -- +(45.000000:31.819805pt and 19.091883pt) -- +(135.000000:31.819805pt and 19.091883pt) -- +(225.000000:31.819805pt and 19.091883pt) -- cycle;
\clip (460.500000, 157.500000) +(-45.000000:31.819805pt and 19.091883pt) -- +(45.000000:31.819805pt and 19.091883pt) -- +(135.000000:31.819805pt and 19.091883pt) -- +(225.000000:31.819805pt and 19.091883pt) -- cycle;
\draw (460.500000, 157.500000) node {{KE$_0^{3}$}};
\end{scope}
% Line 51: t8 t9 G BS width=20
\draw (460.500000,15.000000) -- (460.500000,0.000000);
\begin{scope}
\draw[fill=white] (460.500000, 7.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\clip (460.500000, 7.500000) +(-45.000000:14.142136pt and 19.091883pt) -- +(45.000000:14.142136pt and 19.091883pt) -- +(135.000000:14.142136pt and 19.091883pt) -- +(225.000000:14.142136pt and 19.091883pt) -- cycle;
\draw (460.500000, 7.500000) node {BS};
\end{scope}
% Line 52: t9 G SR width=20
\begin{scope}
\draw[fill=white] (505.000000, -0.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (505.000000, -0.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (505.000000, -0.000000) node {SR};
\end{scope}
% Line 53: k0 +t9
\draw (530.000000,165.000000) -- (530.000000,0.000000);
\filldraw (530.000000, 165.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (530.000000, 0.000000) circle(3.000000pt);
\clip (530.000000, 0.000000) circle(3.000000pt);
\draw (527.000000, 0.000000) -- (533.000000, 0.000000);
\draw (530.000000, -3.000000) -- (530.000000, 3.000000);
\end{scope}
% Done with gates; drawing ending labels
%   Deferring wire label at (539.000000,165.000000)
\filldraw[color=white,fill=white] (539.000000,146.250000) rectangle (543.000000,168.750000);
\draw[decorate,decoration={brace,mirror,amplitude = 4.000000pt},very thick] (539.000000,146.250000) -- (539.000000,168.750000);
\draw[color=black] (543.000000,157.500000) node[right] {$\K{k}_{14}$};
\draw[color=black] (539.000000,30.000000) node[anchor=mid west] {$\vdots$};
\draw[color=black] (539.000000,0.000000) node[right] {$\K{c}$};
% Done with ending labels; drawing cut lines and comments
% Line 27: @ 1 4 % Round 1
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (21.000000,172.500000) -- (129.000000,172.500000);
\draw (75.000000, 176.500000) node[text width=144pt,above,text centered] {Round 1};
% Line 36: @ 5 8 % Round 2
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (135.000000,172.500000) -- (268.000000,172.500000);
\draw (201.500000, 176.500000) node[text width=144pt,above,text centered] {Round 2};
% Line 45: @ 9 12 % Round 3
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (274.000000,172.500000) -- (402.000000,172.500000);
\draw (338.000000, 176.500000) node[text width=144pt,above,text centered] {Round 3};
% Line 55: @ 14 16 % Round 14
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (435.000000,172.500000) -- (536.000000,172.500000);
\draw (485.500000, 176.500000) node[text width=144pt,above,text centered] {Round 14};
% Done with comments
\end{tikzpicture}


==> diagrams/aes/key_expansion_128.tikz <==
\providecommand{\K}[1]{\left|#1\right\rangle}
\providecommand{\adj}[1]{#1${}^\dagger$}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (230.000000, 52.500000);
% Drawing wires
% Line 4: k0 W \K{k_0}_{i-1} \K{k_0}_i
\draw[color=black] (0.000000,45.000000) -- (230.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$\K{k_0}_{i-1}$};
% Line 5: k1 W \K{k_1}_{i-1} \K{k_1}_i
\draw[color=black] (0.000000,30.000000) -- (230.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$\K{k_1}_{i-1}$};
% Line 6: k2 W \K{k_2}_{i-1} \K{k_2}_i
\draw[color=black] (0.000000,15.000000) -- (230.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\K{k_2}_{i-1}$};
% Line 7: k3 W \K{k_3}_{i-1} \K{k_3}_i
\draw[color=black] (0.000000,0.000000) -- (230.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\K{k_3}_{i-1}$};
% Done with wires; drawing gates
% Line 9: k3 G RotByte width=45
\begin{scope}
\draw[fill=white] (28.500000, -0.000000) +(-45.000000:31.819805pt and 8.485281pt) -- +(45.000000:31.819805pt and 8.485281pt) -- +(135.000000:31.819805pt and 8.485281pt) -- +(225.000000:31.819805pt and 8.485281pt) -- cycle;
\clip (28.500000, -0.000000) +(-45.000000:31.819805pt and 8.485281pt) -- +(45.000000:31.819805pt and 8.485281pt) -- +(135.000000:31.819805pt and 8.485281pt) -- +(225.000000:31.819805pt and 8.485281pt) -- cycle;
\draw (28.500000, -0.000000) node {RotByte};
\end{scope}
% Line 10: k0 k3 G {$\updownarrow$ SubByte} width=50
\draw (88.000000,45.000000) -- (88.000000,0.000000);
\begin{scope}
\draw[fill=white] (88.000000, 22.500000) +(-45.000000:35.355339pt and 40.305087pt) -- +(45.000000:35.355339pt and 40.305087pt) -- +(135.000000:35.355339pt and 40.305087pt) -- +(225.000000:35.355339pt and 40.305087pt) -- cycle;
\clip (88.000000, 22.500000) +(-45.000000:35.355339pt and 40.305087pt) -- +(45.000000:35.355339pt and 40.305087pt) -- +(135.000000:35.355339pt and 40.305087pt) -- +(225.000000:35.355339pt and 40.305087pt) -- cycle;
\draw (88.000000, 22.500000) node {{$\updownarrow$ SubByte}};
\end{scope}
\draw[color=black,dashed] (63.000000, 30.000000) -- (113.000000, 30.000000);
\draw[color=black,dashed] (63.000000, 15.000000) -- (113.000000, 15.000000);
% Line 11: k3 G \adj{RotByte} width=45
\begin{scope}
\draw[fill=white] (147.500000, -0.000000) +(-45.000000:31.819805pt and 8.485281pt) -- +(45.000000:31.819805pt and 8.485281pt) -- +(135.000000:31.819805pt and 8.485281pt) -- +(225.000000:31.819805pt and 8.485281pt) -- cycle;
\clip (147.500000, -0.000000) +(-45.000000:31.819805pt and 8.485281pt) -- +(45.000000:31.819805pt and 8.485281pt) -- +(135.000000:31.819805pt and 8.485281pt) -- +(225.000000:31.819805pt and 8.485281pt) -- cycle;
\draw (147.500000, -0.000000) node {\adj{RotByte}};
\end{scope}
% Line 12: k0 G RC width=20
\begin{scope}
\draw[fill=white] (147.500000, 45.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (147.500000, 45.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (147.500000, 45.000000) node {RC};
\end{scope}
% Line 13: k0 +k1
\draw (185.000000,45.000000) -- (185.000000,30.000000);
\filldraw (185.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (185.000000, 30.000000) circle(3.000000pt);
\clip (185.000000, 30.000000) circle(3.000000pt);
\draw (182.000000, 30.000000) -- (188.000000, 30.000000);
\draw (185.000000, 27.000000) -- (185.000000, 33.000000);
\end{scope}
% Line 14: k1 +k2
\draw (203.000000,30.000000) -- (203.000000,15.000000);
\filldraw (203.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (203.000000, 15.000000) circle(3.000000pt);
\clip (203.000000, 15.000000) circle(3.000000pt);
\draw (200.000000, 15.000000) -- (206.000000, 15.000000);
\draw (203.000000, 12.000000) -- (203.000000, 18.000000);
\end{scope}
% Line 15: k2 +k3
\draw (221.000000,15.000000) -- (221.000000,0.000000);
\filldraw (221.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (221.000000, 0.000000) circle(3.000000pt);
\clip (221.000000, 0.000000) circle(3.000000pt);
\draw (218.000000, 0.000000) -- (224.000000, 0.000000);
\draw (221.000000, -3.000000) -- (221.000000, 3.000000);
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (230.000000,45.000000) node[right] {$\K{k_0}_i$};
\draw[color=black] (230.000000,30.000000) node[right] {$\K{k_1}_i$};
\draw[color=black] (230.000000,15.000000) node[right] {$\K{k_2}_i$};
\draw[color=black] (230.000000,0.000000) node[right] {$\K{k_3}_i$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> diagrams/aes/key_expansion_192.tikz <==
\providecommand{\K}[1]{\left|#1\right\rangle}
\providecommand{\adj}[1]{#1${}^\dagger$}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (266.000000, 82.500000);
% Drawing wires
% Line 4: k0 W \K{k_0}_{i-1} \K{k_0}_{i}
\draw[color=black] (0.000000,75.000000) -- (266.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$\K{k_0}_{i-1}$};
% Line 5: k1 W \K{k_1}_{i-1} \K{k_1}_{i}
\draw[color=black] (0.000000,60.000000) -- (266.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$\K{k_1}_{i-1}$};
% Line 6: k2 W \K{k_2}_{i-1} \K{k_2}_{i}
\draw[color=black] (0.000000,45.000000) -- (266.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$\K{k_2}_{i-1}$};
% Line 7: k3 W \K{k_3}_{i-1} \K{k_3}_{i}
\draw[color=black] (0.000000,30.000000) -- (266.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$\K{k_3}_{i-1}$};
% Line 8: k4 W \K{k_4}_{i-1} \K{k_4}_{i}
\draw[color=black] (0.000000,15.000000) -- (266.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\K{k_4}_{i-1}$};
% Line 9: k5 W \K{k_5}_{i-1} \K{k_5}_{i}
\draw[color=black] (0.000000,0.000000) -- (266.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\K{k_5}_{i-1}$};
% Done with wires; drawing gates
% Line 11: k5 G RotByte width=45
\begin{scope}
\draw[fill=white] (28.500000, -0.000000) +(-45.000000:31.819805pt and 8.485281pt) -- +(45.000000:31.819805pt and 8.485281pt) -- +(135.000000:31.819805pt and 8.485281pt) -- +(225.000000:31.819805pt and 8.485281pt) -- cycle;
\clip (28.500000, -0.000000) +(-45.000000:31.819805pt and 8.485281pt) -- +(45.000000:31.819805pt and 8.485281pt) -- +(135.000000:31.819805pt and 8.485281pt) -- +(225.000000:31.819805pt and 8.485281pt) -- cycle;
\draw (28.500000, -0.000000) node {RotByte};
\end{scope}
% Line 12: k0 k5 G {$\updownarrow$ SubByte} width=50
\draw (88.000000,75.000000) -- (88.000000,0.000000);
\begin{scope}
\draw[fill=white] (88.000000, 37.500000) +(-45.000000:35.355339pt and 61.518290pt) -- +(45.000000:35.355339pt and 61.518290pt) -- +(135.000000:35.355339pt and 61.518290pt) -- +(225.000000:35.355339pt and 61.518290pt) -- cycle;
\clip (88.000000, 37.500000) +(-45.000000:35.355339pt and 61.518290pt) -- +(45.000000:35.355339pt and 61.518290pt) -- +(135.000000:35.355339pt and 61.518290pt) -- +(225.000000:35.355339pt and 61.518290pt) -- cycle;
\draw (88.000000, 37.500000) node {{$\updownarrow$ SubByte}};
\end{scope}
\draw[color=black,dashed] (63.000000, 60.000000) -- (113.000000, 60.000000);
\draw[color=black,dashed] (63.000000, 45.000000) -- (113.000000, 45.000000);
\draw[color=black,dashed] (63.000000, 30.000000) -- (113.000000, 30.000000);
\draw[color=black,dashed] (63.000000, 15.000000) -- (113.000000, 15.000000);
% Line 13: k5 G \adj{RotByte} width=45
\begin{scope}
\draw[fill=white] (147.500000, -0.000000) +(-45.000000:31.819805pt and 8.485281pt) -- +(45.000000:31.819805pt and 8.485281pt) -- +(135.000000:31.819805pt and 8.485281pt) -- +(225.000000:31.819805pt and 8.485281pt) -- cycle;
\clip (147.500000, -0.000000) +(-45.000000:31.819805pt and 8.485281pt) -- +(45.000000:31.819805pt and 8.485281pt) -- +(135.000000:31.819805pt and 8.485281pt) -- +(225.000000:31.819805pt and 8.485281pt) -- cycle;
\draw (147.500000, -0.000000) node {\adj{RotByte}};
\end{scope}
% Line 14: k0 G RC width=20
\begin{scope}
\draw[fill=white] (147.500000, 75.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (147.500000, 75.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (147.500000, 75.000000) node {RC};
\end{scope}
% Line 15: k0 +k1
\draw (185.000000,75.000000) -- (185.000000,60.000000);
\filldraw (185.000000, 75.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (185.000000, 60.000000) circle(3.000000pt);
\clip (185.000000, 60.000000) circle(3.000000pt);
\draw (182.000000, 60.000000) -- (188.000000, 60.000000);
\draw (185.000000, 57.000000) -- (185.000000, 63.000000);
\end{scope}
% Line 16: k1 +k2
\draw (203.000000,60.000000) -- (203.000000,45.000000);
\filldraw (203.000000, 60.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (203.000000, 45.000000) circle(3.000000pt);
\clip (203.000000, 45.000000) circle(3.000000pt);
\draw (200.000000, 45.000000) -- (206.000000, 45.000000);
\draw (203.000000, 42.000000) -- (203.000000, 48.000000);
\end{scope}
% Line 17: k2 +k3
\draw (221.000000,45.000000) -- (221.000000,30.000000);
\filldraw (221.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (221.000000, 30.000000) circle(3.000000pt);
\clip (221.000000, 30.000000) circle(3.000000pt);
\draw (218.000000, 30.000000) -- (224.000000, 30.000000);
\draw (221.000000, 27.000000) -- (221.000000, 33.000000);
\end{scope}
% Line 18: k3 +k4
\draw (239.000000,30.000000) -- (239.000000,15.000000);
\filldraw (239.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (239.000000, 15.000000) circle(3.000000pt);
\clip (239.000000, 15.000000) circle(3.000000pt);
\draw (236.000000, 15.000000) -- (242.000000, 15.000000);
\draw (239.000000, 12.000000) -- (239.000000, 18.000000);
\end{scope}
% Line 19: k4 +k5
\draw (257.000000,15.000000) -- (257.000000,0.000000);
\filldraw (257.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (257.000000, 0.000000) circle(3.000000pt);
\clip (257.000000, 0.000000) circle(3.000000pt);
\draw (254.000000, 0.000000) -- (260.000000, 0.000000);
\draw (257.000000, -3.000000) -- (257.000000, 3.000000);
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (266.000000,75.000000) node[right] {$\K{k_0}_{i}$};
\draw[color=black] (266.000000,60.000000) node[right] {$\K{k_1}_{i}$};
\draw[color=black] (266.000000,45.000000) node[right] {$\K{k_2}_{i}$};
\draw[color=black] (266.000000,30.000000) node[right] {$\K{k_3}_{i}$};
\draw[color=black] (266.000000,15.000000) node[right] {$\K{k_4}_{i}$};
\draw[color=black] (266.000000,0.000000) node[right] {$\K{k_5}_{i}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> diagrams/aes/key_expansion_256.tikz <==
\providecommand{\K}[1]{\left|#1\right\rangle}
\providecommand{\adj}[1]{#1${}^\dagger$}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (341.000000, 112.500000);
% Drawing wires
% Line 4: k0 W \K{k_0}_{i-1} \K{k_0}_{i}
\draw[color=black] (0.000000,105.000000) -- (341.000000,105.000000);
\draw[color=black] (0.000000,105.000000) node[left] {$\K{k_0}_{i-1}$};
% Line 5: k1 W \K{k_1}_{i-1} \K{k_1}_{i}
\draw[color=black] (0.000000,90.000000) -- (341.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {$\K{k_1}_{i-1}$};
% Line 6: k2 W \K{k_2}_{i-1} \K{k_2}_{i}
\draw[color=black] (0.000000,75.000000) -- (341.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$\K{k_2}_{i-1}$};
% Line 7: k3 W \K{k_3}_{i-1} \K{k_3}_{i}
\draw[color=black] (0.000000,60.000000) -- (341.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$\K{k_3}_{i-1}$};
% Line 8: k4 W \K{k_4}_{i-1} \K{k_4}_{i}
\draw[color=black] (0.000000,45.000000) -- (341.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$\K{k_4}_{i-1}$};
% Line 9: k5 W \K{k_5}_{i-1} \K{k_5}_{i}
\draw[color=black] (0.000000,30.000000) -- (341.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$\K{k_5}_{i-1}$};
% Line 10: k6 W \K{k_6}_{i-1} \K{k_6}_{i}
\draw[color=black] (0.000000,15.000000) -- (341.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\K{k_6}_{i-1}$};
% Line 11: k7 W \K{k_7}_{i-1} \K{k_7}_{i}
\draw[color=black] (0.000000,0.000000) -- (341.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\K{k_7}_{i-1}$};
% Done with wires; drawing gates
% Line 13: k7 G RotByte width=45
\begin{scope}
\draw[fill=white] (28.500000, -0.000000) +(-45.000000:31.819805pt and 8.485281pt) -- +(45.000000:31.819805pt and 8.485281pt) -- +(135.000000:31.819805pt and 8.485281pt) -- +(225.000000:31.819805pt and 8.485281pt) -- cycle;
\clip (28.500000, -0.000000) +(-45.000000:31.819805pt and 8.485281pt) -- +(45.000000:31.819805pt and 8.485281pt) -- +(135.000000:31.819805pt and 8.485281pt) -- +(225.000000:31.819805pt and 8.485281pt) -- cycle;
\draw (28.500000, -0.000000) node {RotByte};
\end{scope}
% Line 14: k0 k7 G {$\updownarrow$ SubByte} width=50
\draw (88.000000,105.000000) -- (88.000000,0.000000);
\begin{scope}
\draw[fill=white] (88.000000, 52.500000) +(-45.000000:35.355339pt and 82.731493pt) -- +(45.000000:35.355339pt and 82.731493pt) -- +(135.000000:35.355339pt and 82.731493pt) -- +(225.000000:35.355339pt and 82.731493pt) -- cycle;
\clip (88.000000, 52.500000) +(-45.000000:35.355339pt and 82.731493pt) -- +(45.000000:35.355339pt and 82.731493pt) -- +(135.000000:35.355339pt and 82.731493pt) -- +(225.000000:35.355339pt and 82.731493pt) -- cycle;
\draw (88.000000, 52.500000) node {{$\updownarrow$ SubByte}};
\end{scope}
\draw[color=black,dashed] (63.000000, 90.000000) -- (113.000000, 90.000000);
\draw[color=black,dashed] (63.000000, 75.000000) -- (113.000000, 75.000000);
\draw[color=black,dashed] (63.000000, 60.000000) -- (113.000000, 60.000000);
\draw[color=black,dashed] (63.000000, 45.000000) -- (113.000000, 45.000000);
\draw[color=black,dashed] (63.000000, 30.000000) -- (113.000000, 30.000000);
\draw[color=black,dashed] (63.000000, 15.000000) -- (113.000000, 15.000000);
% Line 15: k7 G \adj{RotByte} width=45
\begin{scope}
\draw[fill=white] (147.500000, -0.000000) +(-45.000000:31.819805pt and 8.485281pt) -- +(45.000000:31.819805pt and 8.485281pt) -- +(135.000000:31.819805pt and 8.485281pt) -- +(225.000000:31.819805pt and 8.485281pt) -- cycle;
\clip (147.500000, -0.000000) +(-45.000000:31.819805pt and 8.485281pt) -- +(45.000000:31.819805pt and 8.485281pt) -- +(135.000000:31.819805pt and 8.485281pt) -- +(225.000000:31.819805pt and 8.485281pt) -- cycle;
\draw (147.500000, -0.000000) node {\adj{RotByte}};
\end{scope}
% Line 16: k0 G RC width=20
\begin{scope}
\draw[fill=white] (147.500000, 105.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\clip (147.500000, 105.000000) +(-45.000000:14.142136pt and 8.485281pt) -- +(45.000000:14.142136pt and 8.485281pt) -- +(135.000000:14.142136pt and 8.485281pt) -- +(225.000000:14.142136pt and 8.485281pt) -- cycle;
\draw (147.500000, 105.000000) node {RC};
\end{scope}
% Line 17: k0 +k1
\draw (185.000000,105.000000) -- (185.000000,90.000000);
\filldraw (185.000000, 105.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (185.000000, 90.000000) circle(3.000000pt);
\clip (185.000000, 90.000000) circle(3.000000pt);
\draw (182.000000, 90.000000) -- (188.000000, 90.000000);
\draw (185.000000, 87.000000) -- (185.000000, 93.000000);
\end{scope}
% Line 18: k1 +k2
\draw (203.000000,90.000000) -- (203.000000,75.000000);
\filldraw (203.000000, 90.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (203.000000, 75.000000) circle(3.000000pt);
\clip (203.000000, 75.000000) circle(3.000000pt);
\draw (200.000000, 75.000000) -- (206.000000, 75.000000);
\draw (203.000000, 72.000000) -- (203.000000, 78.000000);
\end{scope}
% Line 19: k2 +k3
\draw (221.000000,75.000000) -- (221.000000,60.000000);
\filldraw (221.000000, 75.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (221.000000, 60.000000) circle(3.000000pt);
\clip (221.000000, 60.000000) circle(3.000000pt);
\draw (218.000000, 60.000000) -- (224.000000, 60.000000);
\draw (221.000000, 57.000000) -- (221.000000, 63.000000);
\end{scope}
% Line 20: k3 k4 G SubByte width=45
\draw (258.500000,60.000000) -- (258.500000,45.000000);
\begin{scope}
\draw[fill=white] (258.500000, 52.500000) +(-45.000000:31.819805pt and 19.091883pt) -- +(45.000000:31.819805pt and 19.091883pt) -- +(135.000000:31.819805pt and 19.091883pt) -- +(225.000000:31.819805pt and 19.091883pt) -- cycle;
\clip (258.500000, 52.500000) +(-45.000000:31.819805pt and 19.091883pt) -- +(45.000000:31.819805pt and 19.091883pt) -- +(135.000000:31.819805pt and 19.091883pt) -- +(225.000000:31.819805pt and 19.091883pt) -- cycle;
\draw (258.500000, 52.500000) node {SubByte};
\end{scope}
% Line 21: k4 +k5
\draw (296.000000,45.000000) -- (296.000000,30.000000);
\filldraw (296.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (296.000000, 30.000000) circle(3.000000pt);
\clip (296.000000, 30.000000) circle(3.000000pt);
\draw (293.000000, 30.000000) -- (299.000000, 30.000000);
\draw (296.000000, 27.000000) -- (296.000000, 33.000000);
\end{scope}
% Line 22: k5 +k6
\draw (314.000000,30.000000) -- (314.000000,15.000000);
\filldraw (314.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (314.000000, 15.000000) circle(3.000000pt);
\clip (314.000000, 15.000000) circle(3.000000pt);
\draw (311.000000, 15.000000) -- (317.000000, 15.000000);
\draw (314.000000, 12.000000) -- (314.000000, 18.000000);
\end{scope}
% Line 23: k6 +k7
\draw (332.000000,15.000000) -- (332.000000,0.000000);
\filldraw (332.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (332.000000, 0.000000) circle(3.000000pt);
\clip (332.000000, 0.000000) circle(3.000000pt);
\draw (329.000000, 0.000000) -- (335.000000, 0.000000);
\draw (332.000000, -3.000000) -- (332.000000, 3.000000);
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (341.000000,105.000000) node[right] {$\K{k_0}_{i}$};
\draw[color=black] (341.000000,90.000000) node[right] {$\K{k_1}_{i}$};
\draw[color=black] (341.000000,75.000000) node[right] {$\K{k_2}_{i}$};
\draw[color=black] (341.000000,60.000000) node[right] {$\K{k_3}_{i}$};
\draw[color=black] (341.000000,45.000000) node[right] {$\K{k_4}_{i}$};
\draw[color=black] (341.000000,30.000000) node[right] {$\K{k_5}_{i}$};
\draw[color=black] (341.000000,15.000000) node[right] {$\K{k_6}_{i}$};
\draw[color=black] (341.000000,0.000000) node[right] {$\K{k_7}_{i}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> diagrams/aes/oracle.tikz <==
\providecommand{\K}[1]{\left|#1\right\rangle}
\providecommand{\adj}[1]{#1${}^\dagger$}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (212.000000, 97.500000);
% Drawing wires
% Line 5: k1 W \K{k}_{0} \K{k}_{0}
\draw[color=black] (0.000000,90.000000) -- (212.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {$\K{k}_{0}$};
% Line 6: m1 W \K{m_1} \K{m_1}
\draw[color=black] (0.000000,75.000000) -- (212.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$\K{m_1}$};
% Line 7: c1 W \K{0} \K{0}
\draw[color=black] (13.500000,60.000000) -- (198.500000,60.000000);
% Line 8: k2 W \K{0} \K{0}
\draw[color=black] (13.500000,45.000000) -- (198.500000,45.000000);
% Line 9: m2 W \K{m_2} \K{m_2}
\draw[color=black] (0.000000,30.000000) -- (212.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$\K{m_2}$};
% Line 10: c2 W \K{0} \K{0}
\draw[color=black] (13.500000,15.000000) -- (198.500000,15.000000);
% Line 11: res W \K{-} \K{-}
\draw[color=black] (0.000000,0.000000) -- (212.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\K{-}$};
% Done with wires; drawing gates
% Line 14: k2 START
\draw[color=black] (21.000000,45.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\K{0}$}};
\draw[color=black] (21.000000,45.000000) node[left] {$\K{0}$};
% Line 15: c1 START
\draw[color=black] (21.000000,60.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\K{0}$}};
\draw[color=black] (21.000000,60.000000) node[left] {$\K{0}$};
% Line 16: c2 START
\draw[color=black] (21.000000,15.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\K{0}$}};
\draw[color=black] (21.000000,15.000000) node[left] {$\K{0}$};
% Line 17: k1 +k2
\draw (36.000000,90.000000) -- (36.000000,45.000000);
\filldraw (36.000000, 90.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (36.000000, 45.000000) circle(3.000000pt);
\clip (36.000000, 45.000000) circle(3.000000pt);
\draw (33.000000, 45.000000) -- (39.000000, 45.000000);
\draw (36.000000, 42.000000) -- (36.000000, 48.000000);
\end{scope}
% Line 18: k1 m1 c1 G FwAES width=40
\draw (71.000000,90.000000) -- (71.000000,60.000000);
\begin{scope}
\draw[fill=white] (71.000000, 75.000000) +(-45.000000:28.284271pt and 29.698485pt) -- +(45.000000:28.284271pt and 29.698485pt) -- +(135.000000:28.284271pt and 29.698485pt) -- +(225.000000:28.284271pt and 29.698485pt) -- cycle;
\clip (71.000000, 75.000000) +(-45.000000:28.284271pt and 29.698485pt) -- +(45.000000:28.284271pt and 29.698485pt) -- +(135.000000:28.284271pt and 29.698485pt) -- +(225.000000:28.284271pt and 29.698485pt) -- cycle;
\draw (71.000000, 75.000000) node {FwAES};
\end{scope}
% Line 19: k2 m2 c2 G FwAES width=40
\draw (71.000000,45.000000) -- (71.000000,15.000000);
\begin{scope}
\draw[fill=white] (71.000000, 30.000000) +(-45.000000:28.284271pt and 29.698485pt) -- +(45.000000:28.284271pt and 29.698485pt) -- +(135.000000:28.284271pt and 29.698485pt) -- +(225.000000:28.284271pt and 29.698485pt) -- cycle;
\clip (71.000000, 30.000000) +(-45.000000:28.284271pt and 29.698485pt) -- +(45.000000:28.284271pt and 29.698485pt) -- +(135.000000:28.284271pt and 29.698485pt) -- +(225.000000:28.284271pt and 29.698485pt) -- cycle;
\draw (71.000000, 30.000000) node {FwAES};
\end{scope}
% Line 28: c1 c2 +res:size=10 operator="\draw (-3,-0.9) -- (3,-0.9); \draw (-3,0.9) -- (3,0.9);"
\draw (106.000000,60.000000) -- (106.000000,0.000000);
\filldraw (106.000000, 60.000000) circle(1.500000pt);
\filldraw (106.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (106.000000, 0.000000) circle(5.000000pt);
\clip (106.000000, 0.000000) circle(5.000000pt);
\begin{scope}[shift={(106.000000,0.000000)}]
\draw (-3,-0.9) -- (3,-0.9); \draw (-3,0.9) -- (3,0.9);
\end{scope}
\end{scope}
% Line 33: k1 m1 c1 G \adj{FwAES} width=40
\draw (141.000000,90.000000) -- (141.000000,60.000000);
\begin{scope}
\draw[fill=white] (141.000000, 75.000000) +(-45.000000:28.284271pt and 29.698485pt) -- +(45.000000:28.284271pt and 29.698485pt) -- +(135.000000:28.284271pt and 29.698485pt) -- +(225.000000:28.284271pt and 29.698485pt) -- cycle;
\clip (141.000000, 75.000000) +(-45.000000:28.284271pt and 29.698485pt) -- +(45.000000:28.284271pt and 29.698485pt) -- +(135.000000:28.284271pt and 29.698485pt) -- +(225.000000:28.284271pt and 29.698485pt) -- cycle;
\draw (141.000000, 75.000000) node {\adj{FwAES}};
\end{scope}
% Line 34: k2 m2 c2 G \adj{FwAES} width=40
\draw (141.000000,45.000000) -- (141.000000,15.000000);
\begin{scope}
\draw[fill=white] (141.000000, 30.000000) +(-45.000000:28.284271pt and 29.698485pt) -- +(45.000000:28.284271pt and 29.698485pt) -- +(135.000000:28.284271pt and 29.698485pt) -- +(225.000000:28.284271pt and 29.698485pt) -- cycle;
\clip (141.000000, 30.000000) +(-45.000000:28.284271pt and 29.698485pt) -- +(45.000000:28.284271pt and 29.698485pt) -- +(135.000000:28.284271pt and 29.698485pt) -- +(225.000000:28.284271pt and 29.698485pt) -- cycle;
\draw (141.000000, 30.000000) node {\adj{FwAES}};
\end{scope}
% Line 36: k1 +k2
\draw (176.000000,90.000000) -- (176.000000,45.000000);
\filldraw (176.000000, 90.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (176.000000, 45.000000) circle(3.000000pt);
\clip (176.000000, 45.000000) circle(3.000000pt);
\draw (173.000000, 45.000000) -- (179.000000, 45.000000);
\draw (176.000000, 42.000000) -- (176.000000, 48.000000);
\end{scope}
% Line 37: k2 END
\draw[color=black] (191.000000,45.000000) node[fill=white,right,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\K{0}$}};
\draw[color=black] (191.000000,45.000000) node[right] {$\K{0}$};
% Line 38: c1 END
\draw[color=black] (191.000000,60.000000) node[fill=white,right,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\K{0}$}};
\draw[color=black] (191.000000,60.000000) node[right] {$\K{0}$};
% Line 39: c2 END
\draw[color=black] (191.000000,15.000000) node[fill=white,right,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\K{0}$}};
\draw[color=black] (191.000000,15.000000) node[right] {$\K{0}$};
% Done with gates; drawing ending labels
\draw[color=black] (212.000000,90.000000) node[right] {$\K{k}_{0}$};
\draw[color=black] (212.000000,75.000000) node[right] {$\K{m_1}$};
\draw[color=black] (212.000000,30.000000) node[right] {$\K{m_2}$};
\draw[color=black] (212.000000,0.000000) node[right] {$\K{-}$};
% Done with ending labels; drawing cut lines and comments
% Line 42: k1 res @ 0 6 color=black style=dashed,rounded_corners=2pt
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dashed,rounded corners=2pt] (3.000000,97.500000) rectangle (209.000000,-7.500000);
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dashed,rounded corners=2pt] (3.000000,97.500000) rectangle (209.000000,-7.500000);
% Done with comments
\end{tikzpicture}


==> diagrams/general/AND.tikz <==
\providecommand{\K}[1]{\left|#1\right\rangle}
\providecommand{\adj}[1]{#1${}^\dagger$}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (199.500000, 52.500000);
% Drawing wires
% Line 4: c1 W \K{a} \K{a}
\draw[color=black] (0.000000,45.000000) -- (199.500000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$\K{a}$};
% Line 5: c2 W \K{b} \K{b}
\draw[color=black] (0.000000,30.000000) -- (199.500000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$\K{b}$};
% Line 6: t W \K{0} \K{a \cdot b}
\draw[color=black] (0.000000,15.000000) -- (199.500000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\K{0}$};
% Line 7: a W \K{0} \K{0}
\draw[color=black] (13.500000,0.000000) -- (186.000000,0.000000);
% Done with wires; drawing gates
% Line 9: a START
\draw[color=black] (21.000000,0.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\K{0}$}};
\draw[color=black] (21.000000,0.000000) node[left] {$\K{0}$};
% Line 11: t H
\begin{scope}
\draw[fill=white] (13.500000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (13.500000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (13.500000, 15.000000) node {$H$};
\end{scope}
% Line 12: c2 +a
\draw (36.000000,30.000000) -- (36.000000,0.000000);
\filldraw (36.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (36.000000, 0.000000) circle(3.000000pt);
\clip (36.000000, 0.000000) circle(3.000000pt);
\draw (33.000000, 0.000000) -- (39.000000, 0.000000);
\draw (36.000000, -3.000000) -- (36.000000, 3.000000);
\end{scope}
% Line 13: t +c1
\draw (42.000000,45.000000) -- (42.000000,15.000000);
\filldraw (42.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (42.000000, 45.000000) circle(3.000000pt);
\clip (42.000000, 45.000000) circle(3.000000pt);
\draw (39.000000, 45.000000) -- (45.000000, 45.000000);
\draw (42.000000, 42.000000) -- (42.000000, 48.000000);
\end{scope}
% Line 14: t +c2
\draw (60.000000,30.000000) -- (60.000000,15.000000);
\filldraw (60.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (60.000000, 30.000000) circle(3.000000pt);
\clip (60.000000, 30.000000) circle(3.000000pt);
\draw (57.000000, 30.000000) -- (63.000000, 30.000000);
\draw (60.000000, 27.000000) -- (60.000000, 33.000000);
\end{scope}
% Line 15: c1 +a
\draw (66.000000,45.000000) -- (66.000000,0.000000);
\filldraw (66.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (66.000000, 0.000000) circle(3.000000pt);
\clip (66.000000, 0.000000) circle(3.000000pt);
\draw (63.000000, 0.000000) -- (69.000000, 0.000000);
\draw (66.000000, -3.000000) -- (66.000000, 3.000000);
\end{scope}
% Line 16: c1 G \adj{T} width=13.5
\begin{scope}
\draw[fill=white] (87.750000, 45.000000) +(-45.000000:9.545942pt and 8.485281pt) -- +(45.000000:9.545942pt and 8.485281pt) -- +(135.000000:9.545942pt and 8.485281pt) -- +(225.000000:9.545942pt and 8.485281pt) -- cycle;
\clip (87.750000, 45.000000) +(-45.000000:9.545942pt and 8.485281pt) -- +(45.000000:9.545942pt and 8.485281pt) -- +(135.000000:9.545942pt and 8.485281pt) -- +(225.000000:9.545942pt and 8.485281pt) -- cycle;
\draw (87.750000, 45.000000) node {\adj{T}};
\end{scope}
% Line 17: c2 G \adj{T} width=13.5
\begin{scope}
\draw[fill=white] (87.750000, 30.000000) +(-45.000000:9.545942pt and 8.485281pt) -- +(45.000000:9.545942pt and 8.485281pt) -- +(135.000000:9.545942pt and 8.485281pt) -- +(225.000000:9.545942pt and 8.485281pt) -- cycle;
\clip (87.750000, 30.000000) +(-45.000000:9.545942pt and 8.485281pt) -- +(45.000000:9.545942pt and 8.485281pt) -- +(135.000000:9.545942pt and 8.485281pt) -- +(225.000000:9.545942pt and 8.485281pt) -- cycle;
\draw (87.750000, 30.000000) node {\adj{T}};
\end{scope}
% Line 18: t G T width=13.5
\begin{scope}
\draw[fill=white] (87.750000, 15.000000) +(-45.000000:9.545942pt and 8.485281pt) -- +(45.000000:9.545942pt and 8.485281pt) -- +(135.000000:9.545942pt and 8.485281pt) -- +(225.000000:9.545942pt and 8.485281pt) -- cycle;
\clip (87.750000, 15.000000) +(-45.000000:9.545942pt and 8.485281pt) -- +(45.000000:9.545942pt and 8.485281pt) -- +(135.000000:9.545942pt and 8.485281pt) -- +(225.000000:9.545942pt and 8.485281pt) -- cycle;
\draw (87.750000, 15.000000) node {T};
\end{scope}
% Line 19: a G T width=13.5
\begin{scope}
\draw[fill=white] (87.750000, -0.000000) +(-45.000000:9.545942pt and 8.485281pt) -- +(45.000000:9.545942pt and 8.485281pt) -- +(135.000000:9.545942pt and 8.485281pt) -- +(225.000000:9.545942pt and 8.485281pt) -- cycle;
\clip (87.750000, -0.000000) +(-45.000000:9.545942pt and 8.485281pt) -- +(45.000000:9.545942pt and 8.485281pt) -- +(135.000000:9.545942pt and 8.485281pt) -- +(225.000000:9.545942pt and 8.485281pt) -- cycle;
\draw (87.750000, -0.000000) node {T};
\end{scope}
% Line 20: c1 +a
\draw (109.500000,45.000000) -- (109.500000,0.000000);
\filldraw (109.500000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (109.500000, 0.000000) circle(3.000000pt);
\clip (109.500000, 0.000000) circle(3.000000pt);
\draw (106.500000, 0.000000) -- (112.500000, 0.000000);
\draw (109.500000, -3.000000) -- (109.500000, 3.000000);
\end{scope}
% Line 21: t +c2
\draw (115.500000,30.000000) -- (115.500000,15.000000);
\filldraw (115.500000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (115.500000, 30.000000) circle(3.000000pt);
\clip (115.500000, 30.000000) circle(3.000000pt);
\draw (112.500000, 30.000000) -- (118.500000, 30.000000);
\draw (115.500000, 27.000000) -- (115.500000, 33.000000);
\end{scope}
% Line 22: t +c1
\draw (133.500000,45.000000) -- (133.500000,15.000000);
\filldraw (133.500000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (133.500000, 45.000000) circle(3.000000pt);
\clip (133.500000, 45.000000) circle(3.000000pt);
\draw (130.500000, 45.000000) -- (136.500000, 45.000000);
\draw (133.500000, 42.000000) -- (133.500000, 48.000000);
\end{scope}
% Line 23: c2 +a
\draw (139.500000,30.000000) -- (139.500000,0.000000);
\filldraw (139.500000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (139.500000, 0.000000) circle(3.000000pt);
\clip (139.500000, 0.000000) circle(3.000000pt);
\draw (136.500000, 0.000000) -- (142.500000, 0.000000);
\draw (139.500000, -3.000000) -- (139.500000, 3.000000);
\end{scope}
% Line 24: t H
\begin{scope}
\draw[fill=white] (160.500000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (160.500000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (160.500000, 15.000000) node {$H$};
\end{scope}
% Line 25: t G S
\begin{scope}
\draw[fill=white] (186.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (186.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (186.000000, 15.000000) node {S};
\end{scope}
% Line 27: a END
\draw[color=black] (178.500000,0.000000) node[fill=white,right,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\K{0}$}};
\draw[color=black] (178.500000,0.000000) node[right] {$\K{0}$};
% Done with gates; drawing ending labels
\draw[color=black] (199.500000,45.000000) node[right] {$\K{a}$};
\draw[color=black] (199.500000,30.000000) node[right] {$\K{b}$};
\draw[color=black] (199.500000,15.000000) node[right] {$\K{a \cdot b}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> diagrams/general/CCNOT.tikz <==
\providecommand{\K}[1]{\left|#1\right\rangle}
\providecommand{\adj}[1]{#1${}^\dagger$}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (18.000000, 37.500000);
% Drawing wires
% Line 4: a W \K{a} \K{a}
\draw[color=black] (0.000000,30.000000) -- (18.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$\K{a}$};
% Line 5: b W \K{b} \K{b}
\draw[color=black] (0.000000,15.000000) -- (18.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\K{b}$};
% Line 6: c W \K{c} \K{c \oplus (a \cdot b)}
\draw[color=black] (0.000000,0.000000) -- (18.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\K{c}$};
% Done with wires; drawing gates
% Line 8: a b +c
\draw (9.000000,30.000000) -- (9.000000,0.000000);
\filldraw (9.000000, 30.000000) circle(1.500000pt);
\filldraw (9.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (9.000000, 0.000000) circle(3.000000pt);
\clip (9.000000, 0.000000) circle(3.000000pt);
\draw (6.000000, 0.000000) -- (12.000000, 0.000000);
\draw (9.000000, -3.000000) -- (9.000000, 3.000000);
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (18.000000,30.000000) node[right] {$\K{a}$};
\draw[color=black] (18.000000,15.000000) node[right] {$\K{b}$};
\draw[color=black] (18.000000,0.000000) node[right] {$\K{c \oplus (a \cdot b)}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> diagrams/general/CNOT.tikz <==
\providecommand{\K}[1]{\left|#1\right\rangle}
\providecommand{\adj}[1]{#1${}^\dagger$}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (18.000000, 22.500000);
% Drawing wires
% Line 4: a W \K{a} \K{a}
\draw[color=black] (0.000000,15.000000) -- (18.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\K{a}$};
% Line 5: b W \K{b} \K{a \oplus b}
\draw[color=black] (0.000000,0.000000) -- (18.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\K{b}$};
% Done with wires; drawing gates
% Line 7: a +b
\draw (9.000000,15.000000) -- (9.000000,0.000000);
\filldraw (9.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (9.000000, 0.000000) circle(3.000000pt);
\clip (9.000000, 0.000000) circle(3.000000pt);
\draw (6.000000, 0.000000) -- (12.000000, 0.000000);
\draw (9.000000, -3.000000) -- (9.000000, 3.000000);
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (18.000000,15.000000) node[right] {$\K{a}$};
\draw[color=black] (18.000000,0.000000) node[right] {$\K{a \oplus b}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> diagrams/general/X.tikz <==
\providecommand{\K}[1]{\left|#1\right\rangle}
\providecommand{\adj}[1]{#1${}^\dagger$}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (24.000000, 7.500000);
% Drawing wires
% Line 4: a W \K{a} \K{a \oplus 1}
\draw[color=black] (0.000000,0.000000) -- (24.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\K{a}$};
% Done with wires; drawing gates
% Line 5: a X
\begin{scope}
\draw[fill=white] (12.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, -0.000000) node {$X$};
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (24.000000,0.000000) node[right] {$\K{a \oplus 1}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> diagrams/general/adjAND.tikz <==
\providecommand{\K}[1]{\left|#1\right\rangle}
\providecommand{\adj}[1]{#1${}^\dagger$}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (147.000000, 52.500000);
% Drawing wires
% Line 4: c1 W \K{a} \K{a}
\draw[color=black] (0.000000,45.000000) -- (147.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$\K{a}$};
% Line 5: c2 W \K{b} \K{b}
\draw[color=black] (0.000000,30.000000) -- (147.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$\K{b}$};
% Line 6: t W \K{a \cdot b} \K{0}
\draw[color=black] (0.000000,15.000000) -- (97.500000,15.000000);
\draw[color=black] (97.500000,15.000000) -- (147.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\K{a \cdot b}$};
% Line 7: i W type=o
\draw[color=black] (36.000000,-0.500000) -- (97.500000,-0.500000);
\draw[color=black] (36.000000,0.500000) -- (97.500000,0.500000);
% Done with wires; drawing gates
% Line 9: t H
\begin{scope}
\draw[fill=white] (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 15.000000) node {$H$};
\end{scope}
% Line 10: t G M +i:cwire
\draw (35.500000,15.000000) -- (35.500000,0.000000);
\draw (36.500000,15.000000) -- (36.500000,0.000000);
\begin{scope}
\draw[fill=white] (36.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (36.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (36.000000, 15.000000) node {M};
\end{scope}
\begin{scope}
\draw[fill=white] (36.000000, 0.000000) circle(3.000000pt);
\clip (36.000000, 0.000000) circle(3.000000pt);
\draw (33.000000, 0.000000) -- (39.000000, 0.000000);
\draw (36.000000, -3.000000) -- (36.000000, 3.000000);
\end{scope}
\draw[fill=white] (30.000000, -6.000000) rectangle (42.000000, 6.000000);
\draw[very thin] (36.000000, 0.600000) arc (90:150:6.000000pt);
\draw[very thin] (36.000000, 0.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (36.000000, -5.400000) -- +(80:10.392305pt);
% Line 12: c1 c2 t:qwire G "\begin{scope}[shift={(-43.5,-15)}] \draw[color=black] (0.000000,30.000000) -- (87.000000,30.000000); \draw[color=black] (0.000000,15.000000) -- (87.000000,15.000000); \draw[color=black] (0.000000,0.000000) -- (12.750000,0.000000); \draw[color=black] (12.750000,0.000000) -- (87.000000,0.000000); \begin{scope} \draw[fill=white] (12.750000, 30.000000) +(-45.000000:9.545942pt and 8.485281pt) -- +(45.000000:9.545942pt and 8.485281pt) -- +(135.000000:9.545942pt and 8.485281pt) -- +(225.000000:9.545942pt and 8.485281pt) -- cycle; \clip (12.750000, 30.000000) +(-45.000000:9.545942pt and 8.485281pt) -- +(45.000000:9.545942pt and 8.485281pt) -- +(135.000000:9.545942pt and 8.485281pt) -- +(225.000000:9.545942pt and 8.485281pt) -- cycle; \draw (12.750000, 30.000000) node {S}; \end{scope} \begin{scope} \draw[fill=white] (12.750000, 15.000000) +(-45.000000:9.545942pt and 8.485281pt) -- +(45.000000:9.545942pt and 8.485281pt) -- +(135.000000:9.545942pt and 8.485281pt) -- +(225.000000:9.545942pt and 8.485281pt) -- cycle; \clip (12.750000, 15.000000) +(-45.000000:9.545942pt and 8.485281pt) -- +(45.000000:9.545942pt and 8.485281pt) -- +(135.000000:9.545942pt and 8.485281pt) -- +(225.000000:9.545942pt and 8.485281pt) -- cycle; \draw (12.750000, 15.000000) node {S}; \end{scope} \begin{scope} \draw[fill=white] (12.750000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle; \clip (12.750000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle; \draw (12.750000, -0.000000) node {$X$}; \end{scope} \draw (34.500000,30.000000) -- (34.500000,15.000000); \filldraw (34.500000, 30.000000) circle(1.500000pt); \begin{scope} \draw[fill=white] (34.500000, 15.000000) circle(3.000000pt); \clip (34.500000, 15.000000) circle(3.000000pt); \draw (31.500000, 15.000000) -- (37.500000, 15.000000); \draw (34.500000, 12.000000) -- (34.500000, 18.000000); \end{scope} \begin{scope} \draw[fill=white] (56.250000, 15.000000) +(-45.000000:9.545942pt and 8.485281pt) -- +(45.000000:9.545942pt and 8.485281pt) -- +(135.000000:9.545942pt and 8.485281pt) -- +(225.000000:9.545942pt and 8.485281pt) -- cycle; \clip (56.250000, 15.000000) +(-45.000000:9.545942pt and 8.485281pt) -- +(45.000000:9.545942pt and 8.485281pt) -- +(135.000000:9.545942pt and 8.485281pt) -- +(225.000000:9.545942pt and 8.485281pt) -- cycle; \draw (56.250000, 15.000000) node {\adj{S}}; \end{scope} \draw (78.000000,30.000000) -- (78.000000,15.000000); \filldraw (78.000000, 30.000000) circle(1.500000pt); \begin{scope} \draw[fill=white] (78.000000, 15.000000) circle(3.000000pt); \clip (78.000000, 15.000000) circle(3.000000pt); \draw (75.000000, 15.000000) -- (81.000000, 15.000000); \draw (78.000000, 12.000000) -- (78.000000, 18.000000); \end{scope} \end{scope}" width=87 height=50 i:owire
\draw (97.500000,45.000000) -- (97.500000,15.000000);
\draw (97.000000,15.000000) -- (97.000000,0.000000);
\draw (98.000000,15.000000) -- (98.000000,0.000000);
\begin{scope}
\draw[fill=white] (97.500000, 30.000000) +(-45.000000:61.518290pt and 35.355339pt) -- +(45.000000:61.518290pt and 35.355339pt) -- +(135.000000:61.518290pt and 35.355339pt) -- +(225.000000:61.518290pt and 35.355339pt) -- cycle;
\clip (97.500000, 30.000000) +(-45.000000:61.518290pt and 35.355339pt) -- +(45.000000:61.518290pt and 35.355339pt) -- +(135.000000:61.518290pt and 35.355339pt) -- +(225.000000:61.518290pt and 35.355339pt) -- cycle;
\begin{scope}[shift={(97.500000,30.000000)}]
\begin{scope}[shift={(-43.5,-15)}] \draw[color=black] (0.000000,30.000000) -- (87.000000,30.000000); \draw[color=black] (0.000000,15.000000) -- (87.000000,15.000000); \draw[color=black] (0.000000,0.000000) -- (12.750000,0.000000); \draw[color=black] (12.750000,0.000000) -- (87.000000,0.000000); \begin{scope} \draw[fill=white] (12.750000, 30.000000) +(-45.000000:9.545942pt and 8.485281pt) -- +(45.000000:9.545942pt and 8.485281pt) -- +(135.000000:9.545942pt and 8.485281pt) -- +(225.000000:9.545942pt and 8.485281pt) -- cycle; \clip (12.750000, 30.000000) +(-45.000000:9.545942pt and 8.485281pt) -- +(45.000000:9.545942pt and 8.485281pt) -- +(135.000000:9.545942pt and 8.485281pt) -- +(225.000000:9.545942pt and 8.485281pt) -- cycle; \draw (12.750000, 30.000000) node {S}; \end{scope} \begin{scope} \draw[fill=white] (12.750000, 15.000000) +(-45.000000:9.545942pt and 8.485281pt) -- +(45.000000:9.545942pt and 8.485281pt) -- +(135.000000:9.545942pt and 8.485281pt) -- +(225.000000:9.545942pt and 8.485281pt) -- cycle; \clip (12.750000, 15.000000) +(-45.000000:9.545942pt and 8.485281pt) -- +(45.000000:9.545942pt and 8.485281pt) -- +(135.000000:9.545942pt and 8.485281pt) -- +(225.000000:9.545942pt and 8.485281pt) -- cycle; \draw (12.750000, 15.000000) node {S}; \end{scope} \begin{scope} \draw[fill=white] (12.750000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle; \clip (12.750000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle; \draw (12.750000, -0.000000) node {$X$}; \end{scope} \draw (34.500000,30.000000) -- (34.500000,15.000000); \filldraw (34.500000, 30.000000) circle(1.500000pt); \begin{scope} \draw[fill=white] (34.500000, 15.000000) circle(3.000000pt); \clip (34.500000, 15.000000) circle(3.000000pt); \draw (31.500000, 15.000000) -- (37.500000, 15.000000); \draw (34.500000, 12.000000) -- (34.500000, 18.000000); \end{scope} \begin{scope} \draw[fill=white] (56.250000, 15.000000) +(-45.000000:9.545942pt and 8.485281pt) -- +(45.000000:9.545942pt and 8.485281pt) -- +(135.000000:9.545942pt and 8.485281pt) -- +(225.000000:9.545942pt and 8.485281pt) -- cycle; \clip (56.250000, 15.000000) +(-45.000000:9.545942pt and 8.485281pt) -- +(45.000000:9.545942pt and 8.485281pt) -- +(135.000000:9.545942pt and 8.485281pt) -- +(225.000000:9.545942pt and 8.485281pt) -- cycle; \draw (56.250000, 15.000000) node {\adj{S}}; \end{scope} \draw (78.000000,30.000000) -- (78.000000,15.000000); \filldraw (78.000000, 30.000000) circle(1.500000pt); \begin{scope} \draw[fill=white] (78.000000, 15.000000) circle(3.000000pt); \clip (78.000000, 15.000000) circle(3.000000pt); \draw (75.000000, 15.000000) -- (81.000000, 15.000000); \draw (78.000000, 12.000000) -- (78.000000, 18.000000); \end{scope} \end{scope}
\end{scope}
\end{scope}
\filldraw (97.500000, 0.000000) circle(1.500000pt);
% Done with gates; drawing ending labels
\draw[color=black] (147.000000,45.000000) node[right] {$\K{a}$};
\draw[color=black] (147.000000,30.000000) node[right] {$\K{b}$};
\draw[color=black] (147.000000,15.000000) node[right] {$\K{0}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> diagrams/general/adjANDsubroutine.tikz <==
\providecommand{\K}[1]{\left|#1\right\rangle}
\providecommand{\adj}[1]{#1${}^\dagger$}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (87.000000, 37.500000);
% Drawing wires
% Line 4: c1 W
\draw[color=black] (0.000000,30.000000) -- (87.000000,30.000000);
% Line 5: c2 W
\draw[color=black] (0.000000,15.000000) -- (87.000000,15.000000);
% Line 6: t W
\draw[color=black] (0.000000,0.000000) -- (12.750000,0.000000);
\draw[color=black] (12.750000,0.000000) -- (87.000000,0.000000);
% Done with wires; drawing gates
% Line 12: c1 G S width=13.5
\begin{scope}
\draw[fill=white] (12.750000, 30.000000) +(-45.000000:9.545942pt and 8.485281pt) -- +(45.000000:9.545942pt and 8.485281pt) -- +(135.000000:9.545942pt and 8.485281pt) -- +(225.000000:9.545942pt and 8.485281pt) -- cycle;
\clip (12.750000, 30.000000) +(-45.000000:9.545942pt and 8.485281pt) -- +(45.000000:9.545942pt and 8.485281pt) -- +(135.000000:9.545942pt and 8.485281pt) -- +(225.000000:9.545942pt and 8.485281pt) -- cycle;
\draw (12.750000, 30.000000) node {S};
\end{scope}
% Line 13: c2 G S width=13.5
\begin{scope}
\draw[fill=white] (12.750000, 15.000000) +(-45.000000:9.545942pt and 8.485281pt) -- +(45.000000:9.545942pt and 8.485281pt) -- +(135.000000:9.545942pt and 8.485281pt) -- +(225.000000:9.545942pt and 8.485281pt) -- cycle;
\clip (12.750000, 15.000000) +(-45.000000:9.545942pt and 8.485281pt) -- +(45.000000:9.545942pt and 8.485281pt) -- +(135.000000:9.545942pt and 8.485281pt) -- +(225.000000:9.545942pt and 8.485281pt) -- cycle;
\draw (12.750000, 15.000000) node {S};
\end{scope}
% Line 20: t:qwire X
\begin{scope}
\draw[fill=white] (12.750000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.750000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.750000, -0.000000) node {$X$};
\end{scope}
% Line 14: c1 +c2
\draw (34.500000,30.000000) -- (34.500000,15.000000);
\filldraw (34.500000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (34.500000, 15.000000) circle(3.000000pt);
\clip (34.500000, 15.000000) circle(3.000000pt);
\draw (31.500000, 15.000000) -- (37.500000, 15.000000);
\draw (34.500000, 12.000000) -- (34.500000, 18.000000);
\end{scope}
% Line 15: c2 G \adj{S} width=13.5
\begin{scope}
\draw[fill=white] (56.250000, 15.000000) +(-45.000000:9.545942pt and 8.485281pt) -- +(45.000000:9.545942pt and 8.485281pt) -- +(135.000000:9.545942pt and 8.485281pt) -- +(225.000000:9.545942pt and 8.485281pt) -- cycle;
\clip (56.250000, 15.000000) +(-45.000000:9.545942pt and 8.485281pt) -- +(45.000000:9.545942pt and 8.485281pt) -- +(135.000000:9.545942pt and 8.485281pt) -- +(225.000000:9.545942pt and 8.485281pt) -- cycle;
\draw (56.250000, 15.000000) node {\adj{S}};
\end{scope}
% Line 16: c1 +c2
\draw (78.000000,30.000000) -- (78.000000,15.000000);
\filldraw (78.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (78.000000, 15.000000) circle(3.000000pt);
\clip (78.000000, 15.000000) circle(3.000000pt);
\draw (75.000000, 15.000000) -- (81.000000, 15.000000);
\draw (78.000000, 12.000000) -- (78.000000, 18.000000);
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> diagrams/general/dummy_sbox.tikz <==
%! \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\providecommand{\K}[1]{\left|#1\right\rangle}
\providecommand{\adj}[1]{#1${}^\dagger$}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (294.000000, 232.500000);
% Drawing wires
% Line 4: i_0 W \K{in}_0
\draw[color=black] (0.000000,225.000000) -- (294.000000,225.000000);
\draw[color=black] (0.000000,225.000000) node[left] {$\K{in}_0$};
% Line 5: i_1 W \K{in}_1
\draw[color=black] (0.000000,210.000000) -- (294.000000,210.000000);
\draw[color=black] (0.000000,210.000000) node[left] {$\K{in}_1$};
% Line 6: i_2 W \K{in}_2
\draw[color=black] (0.000000,195.000000) -- (294.000000,195.000000);
\draw[color=black] (0.000000,195.000000) node[left] {$\K{in}_2$};
% Line 7: i_3 W \K{in}_3
\draw[color=black] (0.000000,180.000000) -- (294.000000,180.000000);
\draw[color=black] (0.000000,180.000000) node[left] {$\K{in}_3$};
% Line 8: i_4 W \K{in}_4
\draw[color=black] (0.000000,165.000000) -- (294.000000,165.000000);
\draw[color=black] (0.000000,165.000000) node[left] {$\K{in}_4$};
% Line 9: i_5 W \K{in}_5
\draw[color=black] (0.000000,150.000000) -- (294.000000,150.000000);
\draw[color=black] (0.000000,150.000000) node[left] {$\K{in}_5$};
% Line 10: i_6 W \K{in}_6
\draw[color=black] (0.000000,135.000000) -- (294.000000,135.000000);
\draw[color=black] (0.000000,135.000000) node[left] {$\K{in}_6$};
% Line 11: i_7 W \K{in}_7
\draw[color=black] (0.000000,120.000000) -- (294.000000,120.000000);
\draw[color=black] (0.000000,120.000000) node[left] {$\K{in}_7$};
% Line 12: o_0 W \K{out}_0
\draw[color=black] (0.000000,105.000000) -- (294.000000,105.000000);
\draw[color=black] (0.000000,105.000000) node[left] {$\K{out}_0$};
% Line 13: o_1 W \K{out}_1
\draw[color=black] (0.000000,90.000000) -- (294.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {$\K{out}_1$};
% Line 14: o_2 W \K{out}_2
\draw[color=black] (0.000000,75.000000) -- (294.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$\K{out}_2$};
% Line 15: o_3 W \K{out}_3
\draw[color=black] (0.000000,60.000000) -- (294.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$\K{out}_3$};
% Line 16: o_4 W \K{out}_4
\draw[color=black] (0.000000,45.000000) -- (294.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$\K{out}_4$};
% Line 17: o_5 W \K{out}_5
\draw[color=black] (0.000000,30.000000) -- (294.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$\K{out}_5$};
% Line 18: o_6 W \K{out}_6
\draw[color=black] (0.000000,15.000000) -- (294.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\K{out}_6$};
% Line 19: o_7 W \K{out}_7
\draw[color=black] (0.000000,0.000000) -- (294.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\K{out}_7$};
% Done with wires; drawing gates
% Line 21: i_0 G T
\begin{scope}
\draw[fill=white] (12.000000, 225.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 225.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 225.000000) node {T};
\end{scope}
% Line 22: i_1 G T
\begin{scope}
\draw[fill=white] (12.000000, 210.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 210.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 210.000000) node {T};
\end{scope}
% Line 23: i_2 G T
\begin{scope}
\draw[fill=white] (12.000000, 195.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 195.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 195.000000) node {T};
\end{scope}
% Line 24: i_3 G T
\begin{scope}
\draw[fill=white] (12.000000, 180.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 180.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 180.000000) node {T};
\end{scope}
% Line 25: i_4 G T
\begin{scope}
\draw[fill=white] (12.000000, 165.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 165.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 165.000000) node {T};
\end{scope}
% Line 26: i_5 G T
\begin{scope}
\draw[fill=white] (12.000000, 150.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 150.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 150.000000) node {T};
\end{scope}
% Line 27: i_6 G T
\begin{scope}
\draw[fill=white] (12.000000, 135.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 135.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 135.000000) node {T};
\end{scope}
% Line 28: i_7 G T
\begin{scope}
\draw[fill=white] (12.000000, 120.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 120.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 120.000000) node {T};
\end{scope}
% Line 29: o_0 G T
\begin{scope}
\draw[fill=white] (12.000000, 105.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 105.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 105.000000) node {T};
\end{scope}
% Line 30: o_1 G T
\begin{scope}
\draw[fill=white] (12.000000, 90.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 90.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 90.000000) node {T};
\end{scope}
% Line 31: o_2 G T
\begin{scope}
\draw[fill=white] (12.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 75.000000) node {T};
\end{scope}
% Line 32: o_3 G T
\begin{scope}
\draw[fill=white] (12.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 60.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 60.000000) node {T};
\end{scope}
% Line 33: o_4 G T
\begin{scope}
\draw[fill=white] (12.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 45.000000) node {T};
\end{scope}
% Line 34: o_5 G T
\begin{scope}
\draw[fill=white] (12.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 30.000000) node {T};
\end{scope}
% Line 35: o_6 G T
\begin{scope}
\draw[fill=white] (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 15.000000) node {T};
\end{scope}
% Line 36: o_7 G T
\begin{scope}
\draw[fill=white] (12.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, -0.000000) node {T};
\end{scope}
% Line 38: i_0 +i_1
\draw (33.000000,225.000000) -- (33.000000,210.000000);
\filldraw (33.000000, 225.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (33.000000, 210.000000) circle(3.000000pt);
\clip (33.000000, 210.000000) circle(3.000000pt);
\draw (30.000000, 210.000000) -- (36.000000, 210.000000);
\draw (33.000000, 207.000000) -- (33.000000, 213.000000);
\end{scope}
% Line 39: i_1 +i_2
\draw (51.000000,210.000000) -- (51.000000,195.000000);
\filldraw (51.000000, 210.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (51.000000, 195.000000) circle(3.000000pt);
\clip (51.000000, 195.000000) circle(3.000000pt);
\draw (48.000000, 195.000000) -- (54.000000, 195.000000);
\draw (51.000000, 192.000000) -- (51.000000, 198.000000);
\end{scope}
% Line 40: i_2 +i_3
\draw (69.000000,195.000000) -- (69.000000,180.000000);
\filldraw (69.000000, 195.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (69.000000, 180.000000) circle(3.000000pt);
\clip (69.000000, 180.000000) circle(3.000000pt);
\draw (66.000000, 180.000000) -- (72.000000, 180.000000);
\draw (69.000000, 177.000000) -- (69.000000, 183.000000);
\end{scope}
% Line 41: i_3 +i_4
\draw (87.000000,180.000000) -- (87.000000,165.000000);
\filldraw (87.000000, 180.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (87.000000, 165.000000) circle(3.000000pt);
\clip (87.000000, 165.000000) circle(3.000000pt);
\draw (84.000000, 165.000000) -- (90.000000, 165.000000);
\draw (87.000000, 162.000000) -- (87.000000, 168.000000);
\end{scope}
% Line 42: i_4 +i_5
\draw (105.000000,165.000000) -- (105.000000,150.000000);
\filldraw (105.000000, 165.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (105.000000, 150.000000) circle(3.000000pt);
\clip (105.000000, 150.000000) circle(3.000000pt);
\draw (102.000000, 150.000000) -- (108.000000, 150.000000);
\draw (105.000000, 147.000000) -- (105.000000, 153.000000);
\end{scope}
% Line 43: i_5 +i_6
\draw (123.000000,150.000000) -- (123.000000,135.000000);
\filldraw (123.000000, 150.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (123.000000, 135.000000) circle(3.000000pt);
\clip (123.000000, 135.000000) circle(3.000000pt);
\draw (120.000000, 135.000000) -- (126.000000, 135.000000);
\draw (123.000000, 132.000000) -- (123.000000, 138.000000);
\end{scope}
% Line 44: i_6 +i_7
\draw (141.000000,135.000000) -- (141.000000,120.000000);
\filldraw (141.000000, 135.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (141.000000, 120.000000) circle(3.000000pt);
\clip (141.000000, 120.000000) circle(3.000000pt);
\draw (138.000000, 120.000000) -- (144.000000, 120.000000);
\draw (141.000000, 117.000000) -- (141.000000, 123.000000);
\end{scope}
% Line 45: i_7 +o_0
\draw (159.000000,120.000000) -- (159.000000,105.000000);
\filldraw (159.000000, 120.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (159.000000, 105.000000) circle(3.000000pt);
\clip (159.000000, 105.000000) circle(3.000000pt);
\draw (156.000000, 105.000000) -- (162.000000, 105.000000);
\draw (159.000000, 102.000000) -- (159.000000, 108.000000);
\end{scope}
% Line 46: o_0 +o_1
\draw (177.000000,105.000000) -- (177.000000,90.000000);
\filldraw (177.000000, 105.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (177.000000, 90.000000) circle(3.000000pt);
\clip (177.000000, 90.000000) circle(3.000000pt);
\draw (174.000000, 90.000000) -- (180.000000, 90.000000);
\draw (177.000000, 87.000000) -- (177.000000, 93.000000);
\end{scope}
% Line 47: o_1 +o_2
\draw (195.000000,90.000000) -- (195.000000,75.000000);
\filldraw (195.000000, 90.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (195.000000, 75.000000) circle(3.000000pt);
\clip (195.000000, 75.000000) circle(3.000000pt);
\draw (192.000000, 75.000000) -- (198.000000, 75.000000);
\draw (195.000000, 72.000000) -- (195.000000, 78.000000);
\end{scope}
% Line 48: o_2 +o_3
\draw (213.000000,75.000000) -- (213.000000,60.000000);
\filldraw (213.000000, 75.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (213.000000, 60.000000) circle(3.000000pt);
\clip (213.000000, 60.000000) circle(3.000000pt);
\draw (210.000000, 60.000000) -- (216.000000, 60.000000);
\draw (213.000000, 57.000000) -- (213.000000, 63.000000);
\end{scope}
% Line 49: o_3 +o_4
\draw (231.000000,60.000000) -- (231.000000,45.000000);
\filldraw (231.000000, 60.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (231.000000, 45.000000) circle(3.000000pt);
\clip (231.000000, 45.000000) circle(3.000000pt);
\draw (228.000000, 45.000000) -- (234.000000, 45.000000);
\draw (231.000000, 42.000000) -- (231.000000, 48.000000);
\end{scope}
% Line 50: o_4 +o_5
\draw (249.000000,45.000000) -- (249.000000,30.000000);
\filldraw (249.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (249.000000, 30.000000) circle(3.000000pt);
\clip (249.000000, 30.000000) circle(3.000000pt);
\draw (246.000000, 30.000000) -- (252.000000, 30.000000);
\draw (249.000000, 27.000000) -- (249.000000, 33.000000);
\end{scope}
% Line 51: o_5 +o_6
\draw (267.000000,30.000000) -- (267.000000,15.000000);
\filldraw (267.000000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (267.000000, 15.000000) circle(3.000000pt);
\clip (267.000000, 15.000000) circle(3.000000pt);
\draw (264.000000, 15.000000) -- (270.000000, 15.000000);
\draw (267.000000, 12.000000) -- (267.000000, 18.000000);
\end{scope}
% Line 52: o_6 +o_7
\draw (285.000000,15.000000) -- (285.000000,0.000000);
\filldraw (285.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (285.000000, 0.000000) circle(3.000000pt);
\clip (285.000000, 0.000000) circle(3.000000pt);
\draw (282.000000, 0.000000) -- (288.000000, 0.000000);
\draw (285.000000, -3.000000) -- (285.000000, 3.000000);
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Line 54: @ 0 15 % Repeat $d$ times
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (3.000000,232.500000) -- (291.000000,232.500000);
\draw (147.000000, 236.500000) node[text width=144pt,above,text centered] {Repeat $d$ times};
% Done with comments
\end{tikzpicture}


==> diagrams/general/linear_map_in_place.tikz <==
\providecommand{\K}[1]{\left|#1\right\rangle}
\providecommand{\adj}[1]{#1${}^\dagger$}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (99.000000, 52.500000);
% Drawing wires
% Line 7: a W \K{a} \K{a+c+d}
\draw[color=black] (0.000000,45.000000) -- (99.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$\K{a}$};
% Line 8: b W \K{b} \K{b}
\draw[color=black,rounded corners=4.000000pt] (0.000000,30.000000) -- (78.000000,30.000000) -- (85.500000,22.500000);
\draw[color=black,rounded corners=4.000000pt] (85.500000,22.500000) -- (93.000000,15.000000) -- (99.000000,15.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$\K{b}$};
% Line 9: c W \K{c} \K{a+d}
\draw[color=black,rounded corners=4.000000pt] (0.000000,15.000000) -- (78.000000,15.000000) -- (85.500000,7.500000);
\draw[color=black,rounded corners=4.000000pt] (85.500000,7.500000) -- (93.000000,0.000000) -- (99.000000,0.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\K{c}$};
% Line 10: d W \K{d} \K{a+c}
\draw[color=black,rounded corners=4.000000pt] (0.000000,0.000000) -- (78.000000,0.000000) -- (85.500000,15.000000);
\draw[color=black,rounded corners=4.000000pt] (85.500000,15.000000) -- (93.000000,30.000000) -- (99.000000,30.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\K{d}$};
% Done with wires; drawing gates
% Line 12: +a c
\draw (9.000000,45.000000) -- (9.000000,15.000000);
\begin{scope}
\draw[fill=white] (9.000000, 45.000000) circle(3.000000pt);
\clip (9.000000, 45.000000) circle(3.000000pt);
\draw (6.000000, 45.000000) -- (12.000000, 45.000000);
\draw (9.000000, 42.000000) -- (9.000000, 48.000000);
\end{scope}
\filldraw (9.000000, 15.000000) circle(1.500000pt);
% Line 13: +a d
\draw (27.000000,45.000000) -- (27.000000,0.000000);
\begin{scope}
\draw[fill=white] (27.000000, 45.000000) circle(3.000000pt);
\clip (27.000000, 45.000000) circle(3.000000pt);
\draw (24.000000, 45.000000) -- (30.000000, 45.000000);
\draw (27.000000, 42.000000) -- (27.000000, 48.000000);
\end{scope}
\filldraw (27.000000, 0.000000) circle(1.500000pt);
% Line 14: +d a
\draw (45.000000,45.000000) -- (45.000000,0.000000);
\begin{scope}
\draw[fill=white] (45.000000, 0.000000) circle(3.000000pt);
\clip (45.000000, 0.000000) circle(3.000000pt);
\draw (42.000000, 0.000000) -- (48.000000, 0.000000);
\draw (45.000000, -3.000000) -- (45.000000, 3.000000);
\end{scope}
\filldraw (45.000000, 45.000000) circle(1.500000pt);
% Line 15: +c a
\draw (63.000000,45.000000) -- (63.000000,15.000000);
\begin{scope}
\draw[fill=white] (63.000000, 15.000000) circle(3.000000pt);
\clip (63.000000, 15.000000) circle(3.000000pt);
\draw (60.000000, 15.000000) -- (66.000000, 15.000000);
\draw (63.000000, 12.000000) -- (63.000000, 18.000000);
\end{scope}
\filldraw (63.000000, 45.000000) circle(1.500000pt);
% Line 16: d b c PERMUTE
% Done with gates; drawing ending labels
\draw[color=black] (99.000000,45.000000) node[right] {$\K{a+c+d}$};
\draw[color=black] (99.000000,15.000000) node[right] {$\K{b}$};
\draw[color=black] (99.000000,0.000000) node[right] {$\K{a+d}$};
\draw[color=black] (99.000000,30.000000) node[right] {$\K{a+c}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> diagrams/general/linear_map_w_ancillas.tikz <==
\providecommand{\K}[1]{\left|#1\right\rangle}
\providecommand{\adj}[1]{#1${}^\dagger$}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (84.000000, 112.500000);
% Drawing wires
% Line 4: a W \K{a} \K{a}
\draw[color=black] (0.000000,105.000000) -- (84.000000,105.000000);
\draw[color=black] (0.000000,105.000000) node[left] {$\K{a}$};
% Line 5: b W \K{b} \K{b}
\draw[color=black] (0.000000,90.000000) -- (84.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {$\K{b}$};
% Line 6: c W \K{c} \K{c}
\draw[color=black] (0.000000,75.000000) -- (84.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$\K{c}$};
% Line 7: d W \K{d} \K{d}
\draw[color=black] (0.000000,60.000000) -- (84.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$\K{d}$};
% Line 8: aa W \K{0} \K{a+c+d}
\draw[color=black] (0.000000,45.000000) -- (84.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$\K{0}$};
% Line 9: bb W \K{0} \K{a+c}
\draw[color=black] (0.000000,30.000000) -- (84.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$\K{0}$};
% Line 10: cc W \K{0} \K{b}
\draw[color=black] (0.000000,15.000000) -- (84.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\K{0}$};
% Line 11: dd W \K{0} \K{a+d}
\draw[color=black] (0.000000,0.000000) -- (84.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\K{0}$};
% Done with wires; drawing gates
% Line 13: +aa a
\draw (9.000000,105.000000) -- (9.000000,45.000000);
\begin{scope}
\draw[fill=white] (9.000000, 45.000000) circle(3.000000pt);
\clip (9.000000, 45.000000) circle(3.000000pt);
\draw (6.000000, 45.000000) -- (12.000000, 45.000000);
\draw (9.000000, 42.000000) -- (9.000000, 48.000000);
\end{scope}
\filldraw (9.000000, 105.000000) circle(1.500000pt);
% Line 14: +cc b
\draw (15.000000,90.000000) -- (15.000000,15.000000);
\begin{scope}
\draw[fill=white] (15.000000, 15.000000) circle(3.000000pt);
\clip (15.000000, 15.000000) circle(3.000000pt);
\draw (12.000000, 15.000000) -- (18.000000, 15.000000);
\draw (15.000000, 12.000000) -- (15.000000, 18.000000);
\end{scope}
\filldraw (15.000000, 90.000000) circle(1.500000pt);
% Line 15: +bb c
\draw (21.000000,75.000000) -- (21.000000,30.000000);
\begin{scope}
\draw[fill=white] (21.000000, 30.000000) circle(3.000000pt);
\clip (21.000000, 30.000000) circle(3.000000pt);
\draw (18.000000, 30.000000) -- (24.000000, 30.000000);
\draw (21.000000, 27.000000) -- (21.000000, 33.000000);
\end{scope}
\filldraw (21.000000, 75.000000) circle(1.500000pt);
% Line 16: +dd d
\draw (27.000000,60.000000) -- (27.000000,0.000000);
\begin{scope}
\draw[fill=white] (27.000000, 0.000000) circle(3.000000pt);
\clip (27.000000, 0.000000) circle(3.000000pt);
\draw (24.000000, 0.000000) -- (30.000000, 0.000000);
\draw (27.000000, -3.000000) -- (27.000000, 3.000000);
\end{scope}
\filldraw (27.000000, 60.000000) circle(1.500000pt);
% Line 17: +bb a
\draw (45.000000,105.000000) -- (45.000000,30.000000);
\begin{scope}
\draw[fill=white] (45.000000, 30.000000) circle(3.000000pt);
\clip (45.000000, 30.000000) circle(3.000000pt);
\draw (42.000000, 30.000000) -- (48.000000, 30.000000);
\draw (45.000000, 27.000000) -- (45.000000, 33.000000);
\end{scope}
\filldraw (45.000000, 105.000000) circle(1.500000pt);
% Line 18: +aa c
\draw (51.000000,75.000000) -- (51.000000,45.000000);
\begin{scope}
\draw[fill=white] (51.000000, 45.000000) circle(3.000000pt);
\clip (51.000000, 45.000000) circle(3.000000pt);
\draw (48.000000, 45.000000) -- (54.000000, 45.000000);
\draw (51.000000, 42.000000) -- (51.000000, 48.000000);
\end{scope}
\filldraw (51.000000, 75.000000) circle(1.500000pt);
% Line 19: +aa d
\draw (69.000000,60.000000) -- (69.000000,45.000000);
\begin{scope}
\draw[fill=white] (69.000000, 45.000000) circle(3.000000pt);
\clip (69.000000, 45.000000) circle(3.000000pt);
\draw (66.000000, 45.000000) -- (72.000000, 45.000000);
\draw (69.000000, 42.000000) -- (69.000000, 48.000000);
\end{scope}
\filldraw (69.000000, 60.000000) circle(1.500000pt);
% Line 20: +dd a
\draw (75.000000,105.000000) -- (75.000000,0.000000);
\begin{scope}
\draw[fill=white] (75.000000, 0.000000) circle(3.000000pt);
\clip (75.000000, 0.000000) circle(3.000000pt);
\draw (72.000000, 0.000000) -- (78.000000, 0.000000);
\draw (75.000000, -3.000000) -- (75.000000, 3.000000);
\end{scope}
\filldraw (75.000000, 105.000000) circle(1.500000pt);
% Done with gates; drawing ending labels
\draw[color=black] (84.000000,105.000000) node[right] {$\K{a}$};
\draw[color=black] (84.000000,90.000000) node[right] {$\K{b}$};
\draw[color=black] (84.000000,75.000000) node[right] {$\K{c}$};
\draw[color=black] (84.000000,60.000000) node[right] {$\K{d}$};
\draw[color=black] (84.000000,45.000000) node[right] {$\K{a+c+d}$};
\draw[color=black] (84.000000,30.000000) node[right] {$\K{a+c}$};
\draw[color=black] (84.000000,15.000000) node[right] {$\K{b}$};
\draw[color=black] (84.000000,0.000000) node[right] {$\K{a+d}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> diagrams/general/tweaked_adjAND.tikz <==
\providecommand{\K}[1]{\left|#1\right\rangle}
\providecommand{\adj}[1]{#1${}^\dagger$}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (147.000000, 52.500000);
% Drawing wires
% Line 4: c1 W \K{a} \K{a}
\draw[color=black] (0.000000,45.000000) -- (147.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$\K{a}$};
% Line 5: c2 W \K{b} \K{b}
\draw[color=black] (0.000000,30.000000) -- (147.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$\K{b}$};
% Line 6: t W \K{a \cdot b} \K{0}
\draw[color=black] (0.000000,15.000000) -- (97.500000,15.000000);
\draw[color=black] (97.500000,15.000000) -- (147.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\K{a \cdot b}$};
% Line 7: i W type=o
\draw[color=black] (35.500000,-0.500000) -- (97.500000,-0.500000);
\draw[color=black] (36.500000,0.500000) -- (97.500000,0.500000);
% Done with wires; drawing gates
% Line 9: t H
\begin{scope}
\draw[fill=white] (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 15.000000) node {$H$};
\end{scope}

% Line 10: t G M +i:cwire
\draw (35.500000,15.000000) -- (35.500000,-0.700000);
\draw (36.500000,15.000000) -- (36.500000,0.300000);
\begin{scope}[shift={(0,15)}]
\draw[fill=white] (30.000000, -6.000000) rectangle (42.000000, 6.000000);
\draw[very thin] (36.000000, 0.600000) arc (90:150:6.000000pt);
\draw[very thin] (36.000000, 0.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (36.000000, -5.400000) -- +(80:10.392305pt);
\end{scope}
% Line 12: c1 c2 t:qwire G "\begin{scope}[shift={(-43.5,-15)}] \draw[color=black] (0.000000,30.000000) -- (87.000000,30.000000); \draw[color=black] (0.000000,15.000000) -- (87.000000,15.000000); \draw[color=black] (0.000000,0.000000) -- (12.750000,0.000000); \draw[color=black] (12.750000,0.000000) -- (87.000000,0.000000); \begin{scope} \draw[fill=white] (12.750000, 30.000000) +(-45.000000:9.545942pt and 8.485281pt) -- +(45.000000:9.545942pt and 8.485281pt) -- +(135.000000:9.545942pt and 8.485281pt) -- +(225.000000:9.545942pt and 8.485281pt) -- cycle; \clip (12.750000, 30.000000) +(-45.000000:9.545942pt and 8.485281pt) -- +(45.000000:9.545942pt and 8.485281pt) -- +(135.000000:9.545942pt and 8.485281pt) -- +(225.000000:9.545942pt and 8.485281pt) -- cycle; \draw (12.750000, 30.000000) node {S}; \end{scope} \begin{scope} \draw[fill=white] (12.750000, 15.000000) +(-45.000000:9.545942pt and 8.485281pt) -- +(45.000000:9.545942pt and 8.485281pt) -- +(135.000000:9.545942pt and 8.485281pt) -- +(225.000000:9.545942pt and 8.485281pt) -- cycle; \clip (12.750000, 15.000000) +(-45.000000:9.545942pt and 8.485281pt) -- +(45.000000:9.545942pt and 8.485281pt) -- +(135.000000:9.545942pt and 8.485281pt) -- +(225.000000:9.545942pt and 8.485281pt) -- cycle; \draw (12.750000, 15.000000) node {S}; \end{scope} \begin{scope} \draw[fill=white] (12.750000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle; \clip (12.750000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle; \draw (12.750000, -0.000000) node {$X$}; \end{scope} \draw (34.500000,30.000000) -- (34.500000,15.000000); \filldraw (34.500000, 30.000000) circle(1.500000pt); \begin{scope} \draw[fill=white] (34.500000, 15.000000) circle(3.000000pt); \clip (34.500000, 15.000000) circle(3.000000pt); \draw (31.500000, 15.000000) -- (37.500000, 15.000000); \draw (34.500000, 12.000000) -- (34.500000, 18.000000); \end{scope} \begin{scope} \draw[fill=white] (56.250000, 15.000000) +(-45.000000:9.545942pt and 8.485281pt) -- +(45.000000:9.545942pt and 8.485281pt) -- +(135.000000:9.545942pt and 8.485281pt) -- +(225.000000:9.545942pt and 8.485281pt) -- cycle; \clip (56.250000, 15.000000) +(-45.000000:9.545942pt and 8.485281pt) -- +(45.000000:9.545942pt and 8.485281pt) -- +(135.000000:9.545942pt and 8.485281pt) -- +(225.000000:9.545942pt and 8.485281pt) -- cycle; \draw (56.250000, 15.000000) node {\adj{S}}; \end{scope} \draw (78.000000,30.000000) -- (78.000000,15.000000); \filldraw (78.000000, 30.000000) circle(1.500000pt); \begin{scope} \draw[fill=white] (78.000000, 15.000000) circle(3.000000pt); \clip (78.000000, 15.000000) circle(3.000000pt); \draw (75.000000, 15.000000) -- (81.000000, 15.000000); \draw (78.000000, 12.000000) -- (78.000000, 18.000000); \end{scope} \end{scope}" width=87 height=50 i:owire
\draw (97.500000,45.000000) -- (97.500000,15.000000);
\draw (97.000000,15.000000) -- (97.000000,0.000000);
\draw (98.000000,15.000000) -- (98.000000,0.000000);
\begin{scope}
\draw[fill=white] (97.500000, 30.000000) +(-45.000000:61.518290pt and 35.355339pt) -- +(45.000000:61.518290pt and 35.355339pt) -- +(135.000000:61.518290pt and 35.355339pt) -- +(225.000000:61.518290pt and 35.355339pt) -- cycle;
\clip (97.500000, 30.000000) +(-45.000000:61.518290pt and 35.355339pt) -- +(45.000000:61.518290pt and 35.355339pt) -- +(135.000000:61.518290pt and 35.355339pt) -- +(225.000000:61.518290pt and 35.355339pt) -- cycle;
\begin{scope}[shift={(97.500000,30.000000)}]
\begin{scope}[shift={(-43.5,-15)}] \draw[color=black] (0.000000,30.000000) -- (87.000000,30.000000); \draw[color=black] (0.000000,15.000000) -- (87.000000,15.000000); \draw[color=black] (0.000000,0.000000) -- (12.750000,0.000000); \draw[color=black] (12.750000,0.000000) -- (87.000000,0.000000); \begin{scope} \draw[fill=white] (12.750000, 30.000000) +(-45.000000:9.545942pt and 8.485281pt) -- +(45.000000:9.545942pt and 8.485281pt) -- +(135.000000:9.545942pt and 8.485281pt) -- +(225.000000:9.545942pt and 8.485281pt) -- cycle; \clip (12.750000, 30.000000) +(-45.000000:9.545942pt and 8.485281pt) -- +(45.000000:9.545942pt and 8.485281pt) -- +(135.000000:9.545942pt and 8.485281pt) -- +(225.000000:9.545942pt and 8.485281pt) -- cycle; \draw (12.750000, 30.000000) node {S}; \end{scope} \begin{scope} \draw[fill=white] (12.750000, 15.000000) +(-45.000000:9.545942pt and 8.485281pt) -- +(45.000000:9.545942pt and 8.485281pt) -- +(135.000000:9.545942pt and 8.485281pt) -- +(225.000000:9.545942pt and 8.485281pt) -- cycle; \clip (12.750000, 15.000000) +(-45.000000:9.545942pt and 8.485281pt) -- +(45.000000:9.545942pt and 8.485281pt) -- +(135.000000:9.545942pt and 8.485281pt) -- +(225.000000:9.545942pt and 8.485281pt) -- cycle; \draw (12.750000, 15.000000) node {S}; \end{scope} \begin{scope} \draw[fill=white] (12.750000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle; \clip (12.750000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle; \draw (12.750000, -0.000000) node {$X$}; \end{scope} \draw (34.500000,30.000000) -- (34.500000,15.000000); \filldraw (34.500000, 30.000000) circle(1.500000pt); \begin{scope} \draw[fill=white] (34.500000, 15.000000) circle(3.000000pt); \clip (34.500000, 15.000000) circle(3.000000pt); \draw (31.500000, 15.000000) -- (37.500000, 15.000000); \draw (34.500000, 12.000000) -- (34.500000, 18.000000); \end{scope} \begin{scope} \draw[fill=white] (56.250000, 15.000000) +(-45.000000:9.545942pt and 8.485281pt) -- +(45.000000:9.545942pt and 8.485281pt) -- +(135.000000:9.545942pt and 8.485281pt) -- +(225.000000:9.545942pt and 8.485281pt) -- cycle; \clip (56.250000, 15.000000) +(-45.000000:9.545942pt and 8.485281pt) -- +(45.000000:9.545942pt and 8.485281pt) -- +(135.000000:9.545942pt and 8.485281pt) -- +(225.000000:9.545942pt and 8.485281pt) -- cycle; \draw (56.250000, 15.000000) node {\adj{S}}; \end{scope} \draw (78.000000,30.000000) -- (78.000000,15.000000); \filldraw (78.000000, 30.000000) circle(1.500000pt); \begin{scope} \draw[fill=white] (78.000000, 15.000000) circle(3.000000pt); \clip (78.000000, 15.000000) circle(3.000000pt); \draw (75.000000, 15.000000) -- (81.000000, 15.000000); \draw (78.000000, 12.000000) -- (78.000000, 18.000000); \end{scope} \end{scope}
\end{scope}
\end{scope}
\filldraw (97.500000, 0.000000) circle(1.500000pt);
% Done with gates; drawing ending labels
\draw[color=black] (147.000000,45.000000) node[right] {$\K{a}$};
\draw[color=black] (147.000000,30.000000) node[right] {$\K{b}$};
\draw[color=black] (147.000000,15.000000) node[right] {$\K{0}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> diagrams/lowmc/in_place_sbox.tikz <==
\providecommand{\K}[1]{\left|#1\right\rangle}
\providecommand{\adj}[1]{#1${}^\dagger$}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (90.000000, 37.500000);
% Drawing wires
% Line 4: a W \K{a} \K{a + bc}
\draw[color=black] (0.000000,30.000000) -- (90.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$\K{a}$};
% Line 5: b W \K{b} \K{a + b + ac}
\draw[color=black] (0.000000,15.000000) -- (90.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\K{b}$};
% Line 6: c W \K{c} \K{a + b + c + ab}
\draw[color=black] (0.000000,0.000000) -- (90.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\K{c}$};
% Done with wires; drawing gates
% Line 8: b c +a
\draw (9.000000,30.000000) -- (9.000000,0.000000);
\filldraw (9.000000, 15.000000) circle(1.500000pt);
\filldraw (9.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (9.000000, 30.000000) circle(3.000000pt);
\clip (9.000000, 30.000000) circle(3.000000pt);
\draw (6.000000, 30.000000) -- (12.000000, 30.000000);
\draw (9.000000, 27.000000) -- (9.000000, 33.000000);
\end{scope}
% Line 9: a c +b
\draw (27.000000,30.000000) -- (27.000000,0.000000);
\filldraw (27.000000, 30.000000) circle(1.500000pt);
\filldraw (27.000000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (27.000000, 15.000000) circle(3.000000pt);
\clip (27.000000, 15.000000) circle(3.000000pt);
\draw (24.000000, 15.000000) -- (30.000000, 15.000000);
\draw (27.000000, 12.000000) -- (27.000000, 18.000000);
\end{scope}
% Line 10: a b +c
\draw (45.000000,30.000000) -- (45.000000,0.000000);
\filldraw (45.000000, 30.000000) circle(1.500000pt);
\filldraw (45.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (45.000000, 0.000000) circle(3.000000pt);
\clip (45.000000, 0.000000) circle(3.000000pt);
\draw (42.000000, 0.000000) -- (48.000000, 0.000000);
\draw (45.000000, -3.000000) -- (45.000000, 3.000000);
\end{scope}
% Line 11: +b a
\draw (63.000000,30.000000) -- (63.000000,15.000000);
\begin{scope}
\draw[fill=white] (63.000000, 15.000000) circle(3.000000pt);
\clip (63.000000, 15.000000) circle(3.000000pt);
\draw (60.000000, 15.000000) -- (66.000000, 15.000000);
\draw (63.000000, 12.000000) -- (63.000000, 18.000000);
\end{scope}
\filldraw (63.000000, 30.000000) circle(1.500000pt);
% Line 12: +c b
\draw (81.000000,15.000000) -- (81.000000,0.000000);
\begin{scope}
\draw[fill=white] (81.000000, 0.000000) circle(3.000000pt);
\clip (81.000000, 0.000000) circle(3.000000pt);
\draw (78.000000, 0.000000) -- (84.000000, 0.000000);
\draw (81.000000, -3.000000) -- (81.000000, 3.000000);
\end{scope}
\filldraw (81.000000, 15.000000) circle(1.500000pt);
% Done with gates; drawing ending labels
\draw[color=black] (90.000000,30.000000) node[right] {$\K{a + bc}$};
\draw[color=black] (90.000000,15.000000) node[right] {$\K{a + b + ac}$};
\draw[color=black] (90.000000,0.000000) node[right] {$\K{a + b + c + ab}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> diagrams/lowmc/sbox.tikz <==
\providecommand{\K}[1]{\left|#1\right\rangle}
\providecommand{\adj}[1]{#1${}^\dagger$}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (150.000000, 127.500000);
% Drawing wires
% Line 4: a W \K{a} \K{a}
\draw[color=black] (0.000000,120.000000) -- (150.000000,120.000000);
\draw[color=black] (0.000000,120.000000) node[left] {$\K{a}$};
% Line 5: b W \K{b} \K{b}
\draw[color=black] (0.000000,105.000000) -- (150.000000,105.000000);
\draw[color=black] (0.000000,105.000000) node[left] {$\K{b}$};
% Line 6: c W \K{c} \K{c}
\draw[color=black] (0.000000,90.000000) -- (150.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {$\K{c}$};
% Line 7: aa W \K{0} \K{0}
\draw[color=black] (0.000000,75.000000) -- (150.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$\K{0}$};
% Line 8: bb W \K{0} \K{0}
\draw[color=black] (0.000000,60.000000) -- (150.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$\K{0}$};
% Line 9: cc W \K{0} \K{0}
\draw[color=black] (0.000000,45.000000) -- (150.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$\K{0}$};
% Line 10: x W \K{x} \K{x + bc}
\draw[color=black] (0.000000,30.000000) -- (150.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$\K{x}$};
% Line 11: y W \K{y} \K{y + b + ac}
\draw[color=black] (0.000000,15.000000) -- (150.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\K{y}$};
% Line 12: z W \K{z} \K{z + a + b + c + ab}
\draw[color=black] (0.000000,0.000000) -- (150.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\K{z}$};
% Done with wires; drawing gates
% Line 14: +aa a
\draw (9.000000,120.000000) -- (9.000000,75.000000);
\begin{scope}
\draw[fill=white] (9.000000, 75.000000) circle(3.000000pt);
\clip (9.000000, 75.000000) circle(3.000000pt);
\draw (6.000000, 75.000000) -- (12.000000, 75.000000);
\draw (9.000000, 72.000000) -- (9.000000, 78.000000);
\end{scope}
\filldraw (9.000000, 120.000000) circle(1.500000pt);
% Line 15: +bb b
\draw (15.000000,105.000000) -- (15.000000,60.000000);
\begin{scope}
\draw[fill=white] (15.000000, 60.000000) circle(3.000000pt);
\clip (15.000000, 60.000000) circle(3.000000pt);
\draw (12.000000, 60.000000) -- (18.000000, 60.000000);
\draw (15.000000, 57.000000) -- (15.000000, 63.000000);
\end{scope}
\filldraw (15.000000, 105.000000) circle(1.500000pt);
% Line 16: +cc c
\draw (21.000000,90.000000) -- (21.000000,45.000000);
\begin{scope}
\draw[fill=white] (21.000000, 45.000000) circle(3.000000pt);
\clip (21.000000, 45.000000) circle(3.000000pt);
\draw (18.000000, 45.000000) -- (24.000000, 45.000000);
\draw (21.000000, 42.000000) -- (21.000000, 48.000000);
\end{scope}
\filldraw (21.000000, 90.000000) circle(1.500000pt);
% Line 18: bb cc +x
\draw (39.000000,60.000000) -- (39.000000,30.000000);
\filldraw (39.000000, 60.000000) circle(1.500000pt);
\filldraw (39.000000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (39.000000, 30.000000) circle(3.000000pt);
\clip (39.000000, 30.000000) circle(3.000000pt);
\draw (36.000000, 30.000000) -- (42.000000, 30.000000);
\draw (39.000000, 27.000000) -- (39.000000, 33.000000);
\end{scope}
% Line 19: c aa +y
\draw (45.000000,90.000000) -- (45.000000,15.000000);
\filldraw (45.000000, 90.000000) circle(1.500000pt);
\filldraw (45.000000, 75.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (45.000000, 15.000000) circle(3.000000pt);
\clip (45.000000, 15.000000) circle(3.000000pt);
\draw (42.000000, 15.000000) -- (48.000000, 15.000000);
\draw (45.000000, 12.000000) -- (45.000000, 18.000000);
\end{scope}
% Line 20: a b +z
\draw (51.000000,120.000000) -- (51.000000,0.000000);
\filldraw (51.000000, 120.000000) circle(1.500000pt);
\filldraw (51.000000, 105.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (51.000000, 0.000000) circle(3.000000pt);
\clip (51.000000, 0.000000) circle(3.000000pt);
\draw (48.000000, 0.000000) -- (54.000000, 0.000000);
\draw (51.000000, -3.000000) -- (51.000000, 3.000000);
\end{scope}
% Line 22: +x aa
\draw (69.000000,75.000000) -- (69.000000,30.000000);
\begin{scope}
\draw[fill=white] (69.000000, 30.000000) circle(3.000000pt);
\clip (69.000000, 30.000000) circle(3.000000pt);
\draw (66.000000, 30.000000) -- (72.000000, 30.000000);
\draw (69.000000, 27.000000) -- (69.000000, 33.000000);
\end{scope}
\filldraw (69.000000, 75.000000) circle(1.500000pt);
% Line 23: +y bb
\draw (75.000000,60.000000) -- (75.000000,15.000000);
\begin{scope}
\draw[fill=white] (75.000000, 15.000000) circle(3.000000pt);
\clip (75.000000, 15.000000) circle(3.000000pt);
\draw (72.000000, 15.000000) -- (78.000000, 15.000000);
\draw (75.000000, 12.000000) -- (75.000000, 18.000000);
\end{scope}
\filldraw (75.000000, 60.000000) circle(1.500000pt);
% Line 24: +z cc
\draw (81.000000,45.000000) -- (81.000000,0.000000);
\begin{scope}
\draw[fill=white] (81.000000, 0.000000) circle(3.000000pt);
\clip (81.000000, 0.000000) circle(3.000000pt);
\draw (78.000000, 0.000000) -- (84.000000, 0.000000);
\draw (81.000000, -3.000000) -- (81.000000, 3.000000);
\end{scope}
\filldraw (81.000000, 45.000000) circle(1.500000pt);
% Line 26: +cc c
\draw (99.000000,90.000000) -- (99.000000,45.000000);
\begin{scope}
\draw[fill=white] (99.000000, 45.000000) circle(3.000000pt);
\clip (99.000000, 45.000000) circle(3.000000pt);
\draw (96.000000, 45.000000) -- (102.000000, 45.000000);
\draw (99.000000, 42.000000) -- (99.000000, 48.000000);
\end{scope}
\filldraw (99.000000, 90.000000) circle(1.500000pt);
% Line 27: +bb b
\draw (105.000000,105.000000) -- (105.000000,60.000000);
\begin{scope}
\draw[fill=white] (105.000000, 60.000000) circle(3.000000pt);
\clip (105.000000, 60.000000) circle(3.000000pt);
\draw (102.000000, 60.000000) -- (108.000000, 60.000000);
\draw (105.000000, 57.000000) -- (105.000000, 63.000000);
\end{scope}
\filldraw (105.000000, 105.000000) circle(1.500000pt);
% Line 29: +y a
\draw (111.000000,120.000000) -- (111.000000,15.000000);
\begin{scope}
\draw[fill=white] (111.000000, 15.000000) circle(3.000000pt);
\clip (111.000000, 15.000000) circle(3.000000pt);
\draw (108.000000, 15.000000) -- (114.000000, 15.000000);
\draw (111.000000, 12.000000) -- (111.000000, 18.000000);
\end{scope}
\filldraw (111.000000, 120.000000) circle(1.500000pt);
% Line 30: +z aa
\draw (117.000000,75.000000) -- (117.000000,0.000000);
\begin{scope}
\draw[fill=white] (117.000000, 0.000000) circle(3.000000pt);
\clip (117.000000, 0.000000) circle(3.000000pt);
\draw (114.000000, 0.000000) -- (120.000000, 0.000000);
\draw (117.000000, -3.000000) -- (117.000000, 3.000000);
\end{scope}
\filldraw (117.000000, 75.000000) circle(1.500000pt);
% Line 31: +aa a
\draw (135.000000,120.000000) -- (135.000000,75.000000);
\begin{scope}
\draw[fill=white] (135.000000, 75.000000) circle(3.000000pt);
\clip (135.000000, 75.000000) circle(3.000000pt);
\draw (132.000000, 75.000000) -- (138.000000, 75.000000);
\draw (135.000000, 72.000000) -- (135.000000, 78.000000);
\end{scope}
\filldraw (135.000000, 120.000000) circle(1.500000pt);
% Line 33: +z b
\draw (141.000000,105.000000) -- (141.000000,0.000000);
\begin{scope}
\draw[fill=white] (141.000000, 0.000000) circle(3.000000pt);
\clip (141.000000, 0.000000) circle(3.000000pt);
\draw (138.000000, 0.000000) -- (144.000000, 0.000000);
\draw (141.000000, -3.000000) -- (141.000000, 3.000000);
\end{scope}
\filldraw (141.000000, 105.000000) circle(1.500000pt);
% Done with gates; drawing ending labels
\draw[color=black] (150.000000,120.000000) node[right] {$\K{a}$};
\draw[color=black] (150.000000,105.000000) node[right] {$\K{b}$};
\draw[color=black] (150.000000,90.000000) node[right] {$\K{c}$};
\draw[color=black] (150.000000,75.000000) node[right] {$\K{0}$};
\draw[color=black] (150.000000,60.000000) node[right] {$\K{0}$};
\draw[color=black] (150.000000,45.000000) node[right] {$\K{0}$};
\draw[color=black] (150.000000,30.000000) node[right] {$\K{x + a + bc}$};
\draw[color=black] (150.000000,15.000000) node[right] {$\K{y + a + b + ac}$};
\draw[color=black] (150.000000,0.000000) node[right] {$\K{z + a + b + c + ab}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}

